DIRECT Distances to Nearby Galaxies Using Detached Eclipsing Binaries and Cepheids. VI. Variables in the Central Part of M33

The DIRECT project aims to determine direct distances to two important galaxies in the cosmological distance ladder - M31 and M33 - using detached eclipsing binaries (DEBs) and Cepheids. We present the results of the first large-scale CCD-based search for variables in M33. We have observed two fields located in the central region of M33 for a total of 95 nights on the F. L. Whipple Observatory 1.2-m telescope and 36 nights on the Michigan-Dartmouth-MIT 1.3-m telescope. We have found a total of 544 variables, including 251 Cepheids and 47 eclipsing binaries. The catalog of variables is available online, along with finding charts and BVI light curve data (consisting of 8.2x10^4 individual measurements). The complete set of CCD frames is available upon request.

==> (inline-0) <==
\begin{deluxetable}{lrrrccccccc}
\tablenum{1}
\tablecaption{DIRECT Cepheids}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{11}
\tablehead{\colhead{Designation}&\multicolumn{2}{c}{R.A.\ \ (J2000.0)\ \ Dec.}&\colhead{P (d)}& \colhead{V}&\colhead{I}
&\colhead{B}& \colhead{$\sigma_V$}&\colhead{$\sigma_I$}&\colhead{$\sigma_B$}&\colhead{Amp.}}
\startdata
D33J013417.3+304505.3 & 01:34:17.35 & 30:45:05.25 &  3.66 & 22.74 &  \nd  &  \nd  & 0.14 &  \nd &  \nd & 0.79 \\ %A06715
D33J013341.2+302856.4 & 01:33:41.24 & 30:28:56.39 &  3.97 & 21.47 & 20.42 & 22.04 & 0.09 & 0.13 & 0.33 & 0.27 \\ %B24534
D33J013353.2+304420.4 & 01:33:53.18 & 30:44:20.37 &  4.10 & 22.23 &  \nd  & 22.95 & 0.19 &  \nd & 0.22 & 0.49 \\ %A20360
D33J013413.1+304210.5 & 01:34:13.12 & 30:42:10.55 &  4.11 & 21.39 & 20.10 &  \nd  & 0.11 & 0.10 &  \nd & 0.29 \\ %A09192
D33J013349.8+304737.0 & 01:33:49.80 & 30:47:37.03 &  4.19 & 22.58 & 21.01 & 23.23 & 0.21 & 0.23 & 0.20 & 0.56 \\ %A22123
D33J013336.9+303709.3 & 01:33:36.86 & 30:37:09.34 &  4.36 & 20.77 & 19.55 &  \nd  & 0.07 & 0.05 &  \nd & 0.21 \\ %B27000
D33J013351.9+304658.7 & 01:33:51.94 & 30:46:58.69 &  4.39 & 20.79 &  \nd  &  \nd  & 0.08 &  \nd &  \nd & 0.20 \\ %A20877
D33J013402.6+303944.5 & 01:34:02.60 & 30:39:44.53 &  4.47 & 21.30 &  \nd  &  \nd  & 0.09 &  \nd &  \nd & 0.33 \\ %A15205
D33J013412.2+304353.1 & 01:34:12.20 & 30:43:53.15 &  4.47 & 21.80 & 20.92 & 22.26 & 0.12 & 0.11 & 0.10 & 0.28 \\ %A09636
D33J013421.6+304618.2 & 01:34:21.55 & 30:46:18.20 &  4.76 & 22.36 & 21.20 & 23.06 & 0.20 & 0.15 & 0.24 & 0.57 \\ %A04432
D33J013409.7+304350.4 & 01:34:09.74 & 30:43:50.42 &  4.77 & 21.10 & 20.69 &  \nd  & 0.10 & 0.14 &  \nd & 0.29 \\ %A11043
D33J013359.4+304214.2 & 01:33:59.41 & 30:42:14.22 &  4.78 & 21.67 & 20.85 &  \nd  & 0.16 & 0.28 &  \nd & 0.41 \\ %A16978
D33J013426.8+304522.0 & 01:34:26.78 & 30:45:21.96 &  4.81 & 21.88 & 20.52 &  \nd  & 0.18 & 0.11 &  \nd & 0.42 \\ %A01695
D33J013339.1+303713.3 & 01:33:39.07 & 30:37:13.34 &  4.84 & 21.40 & 21.02 &  \nd  & 0.12 & 0.12 &  \nd & 0.33 \\ %B25553
D33J013342.9+302903.7 & 01:33:42.90 & 30:29:03.70 &  4.93 & 20.47 & 19.04 & 21.52 & 0.04 & 0.05 & 0.20 & 0.11 \\ %B23437
D33J013336.4+303437.8 & 01:33:36.37 & 30:34:37.78 &  4.98 & 21.60 & 20.49 & 21.96 & 0.13 & 0.12 & 0.41 & 0.45 \\ %B27409
D33J013357.0+304826.4 & 01:33:57.01 & 30:48:26.43 &  5.00 & 21.60 & 21.20 & 22.05 & 0.11 & 0.20 & 0.11 & 0.35 \\ %A18153
D33J013421.5+304000.2 & 01:34:21.51 & 30:40:00.16 &  5.03 & 21.68 & 20.82 & 22.10 & 0.09 & 0.16 & 0.15 & 0.32 \\ %A04640
D33J013400.4+304808.8 & 01:34:00.37 & 30:48:08.79 &  5.10 & 21.34 & 20.40 & 22.04 & 0.08 & 0.11 & 0.12 & 0.20 \\ %A16190
D33J013341.5+304737.7 & 01:33:41.53 & 30:47:37.75 &  5.19 & 21.97 & 20.95 &  \nd  & 0.22 & 0.17 &  \nd & 0.52 \\ %A26636
D33J013358.1+302958.6 & 01:33:58.13 & 30:29:58.56 &  5.24 & 21.26 & 19.93 & 21.96 & 0.10 & 0.06 & 0.22 & 0.26 \\ %B13563
D33J013405.9+303453.8 & 01:34:05.94 & 30:34:53.80 &  5.28 & 20.78 & 20.04 & 21.11 & 0.10 & 0.07 & 0.15 & 0.25 \\ %B08507
D33J013342.6+303329.5 & 01:33:42.61 & 30:33:29.52 &  5.31 & 20.60 & 19.95 & 21.22 & 0.05 & 0.07 & 0.08 & 0.15 \\ %B23421
D33J013408.6+303754.8 & 01:34:08.59 & 30:37:54.80 &  5.32 & 21.23 &  \nd  & 21.73 & 0.10 &  \nd & 0.22 & 0.39 \\ %B06842
D33J013340.8+303434.3 & 01:33:40.80 & 30:34:34.32 &  5.33 & 21.13 & 20.39 &  \nd  & 0.11 & 0.09 &  \nd & 0.41 \\ %B24543
D33J013421.6+304415.9 & 01:34:21.62 & 30:44:15.94 &  5.36 & 20.93 & 19.61 & 21.87 & 0.07 & 0.05 & 0.09 & 0.18 \\ %A04461
D33J013405.5+304133.3 & 01:34:05.50 & 30:41:33.29 &  5.37 & 21.97 &  \nd  & 22.01 & 0.15 &  \nd & 0.38 & 0.53 \\ %A13553
D33J013342.5+302958.7 & 01:33:42.45 & 30:29:58.67 &  5.39 & 21.24 & 19.81 & 22.13 & 0.10 & 0.09 & 0.14 & 0.21 \\ %B23694
D33J013359.5+303846.8 & 01:33:59.47 & 30:38:46.82 &  5.45 & 21.24 &  \nd  &  \nd  & 0.14 &  \nd &  \nd & 0.40 \\ %B12344
D33J013355.3+304638.6 & 01:33:55.34 & 30:46:38.57 &  5.49 & 21.11 & 20.18 & 21.78 & 0.12 & 0.09 & 0.11 & 0.28 \\ %A19141
D33J013415.4+304452.8 & 01:34:15.43 & 30:44:52.80 &  5.49 & 20.53 & 19.75 & 21.04 & 0.04 & 0.05 & 0.05 & 0.14 \\ %A07807
D33J013331.8+303727.2 & 01:33:31.79 & 30:37:27.23 &  5.54 & 21.71 & 19.01 &  \nd  & 0.25 & 0.07 &  \nd & 0.19 \\ %B30229
D33J013357.0+303117.5 & 01:33:57.00 & 30:31:17.47 &  5.55 & 20.68 & 19.58 & 21.35 & 0.05 & 0.06 & 0.08 & 0.13 \\ %B14212
D33J013344.1+304558.1 & 01:33:44.09 & 30:45:58.07 &  5.56 & 20.83 & 20.11 & 21.19 & 0.08 & 0.11 & 0.07 & 0.21 \\ %A25297
D33J013351.2+303001.0 & 01:33:51.18 & 30:30:01.04 &  5.60 & 20.58 & 19.63 & 21.23 & 0.05 & 0.08 & 0.11 & 0.15 \\ %B18060
D33J013429.1+303836.1 & 01:34:29.11 & 30:38:36.10 &  5.62 & 21.14 &  \nd  & 21.79 & 0.13 &  \nd & 0.20 & 0.35 \\ %A00624
D33J013350.0+304346.7 & 01:33:50.03 & 30:43:46.74 &  5.64 & 21.10 & 20.70 & 21.43 & 0.10 & 0.29 & 0.19 & 0.28 \\ %A22128
D33J013417.1+303932.9 & 01:34:17.08 & 30:39:32.87 &  5.64 & 19.97 & 19.52 & 20.35 & 0.04 & 0.04 & 0.05 & 0.11 \\ %A07073
D33J013414.0+304837.7 & 01:34:14.04 & 30:48:37.69 &  5.67 & 21.06 & 20.23 & 21.73 & 0.09 & 0.09 & 0.07 & 0.27 \\ %A08459
D33J013401.3+304325.6 & 01:34:01.31 & 30:43:25.61 &  5.68 & 20.87 &  \nd  &  \nd  & 0.11 &  \nd &  \nd & 0.35 \\ %A15777
D33J013420.6+304244.2 & 01:34:20.65 & 30:42:44.17 &  5.70 & 21.42 & 20.50 & 22.05 & 0.10 & 0.09 & 0.14 & 0.36 \\ %A05021
D33J013426.8+304357.7 & 01:34:26.82 & 30:43:57.69 &  5.70 & 19.93 & 19.58 &  \nd  & 0.04 & 0.07 &  \nd & 0.10 \\ %A01718
D33J013350.6+304734.9 & 01:33:50.59 & 30:47:34.87 &  5.74 & 21.60 & 20.74 & 22.20 & 0.11 & 0.14 & 0.12 & 0.32 \\ %A21665
D33J013332.2+303001.9 & 01:33:32.17 & 30:30:01.87 &  5.79 & 21.37 & 19.91 & 22.15 & 0.14 & 0.11 & 0.30 & 0.36 \\ %B30337
D33J013413.6+304210.5 & 01:34:13.59 & 30:42:10.55 &  5.87 & 20.06 & 19.51 &  \nd  & 0.03 & 0.04 &  \nd & 0.12 \\ %A08940
D33J013350.9+303156.3 & 01:33:50.94 & 30:31:56.32 &  5.89 & 20.70 & 20.04 & 21.05 & 0.12 & 0.08 & 0.32 & 0.29 \\ %B18122
D33J013405.0+303557.5 & 01:34:04.97 & 30:35:57.52 &  5.89 & 21.22 & 20.52 & 21.61 & 0.09 & 0.14 & 0.24 & 0.32 \\ %B09064
D33J013407.3+303048.6 & 01:34:07.32 & 30:30:48.60 &  5.90 & 21.90 & 20.98 &  \nd  & 0.15 & 0.13 &  \nd & 0.42 \\ %B07861
D33J013407.9+303831.6 & 01:34:07.90 & 30:38:31.63 &  5.90 & 20.31 & 19.82 & 20.65 & 0.06 & 0.09 & 0.23 & 0.21 \\ %B07229
D33J013343.9+304513.7 & 01:33:43.94 & 30:45:13.72 &  5.91 & 20.16 &  \nd  & 20.42 & 0.06 &  \nd & 0.04 & 0.16 \\ %A25402
D33J013349.8+304427.9 & 01:33:49.79 & 30:44:27.89 &  5.91 & 21.84 & 21.39 & 22.69 & 0.18 & 0.40 & 0.16 & 0.53 \\ %A22241
D33J013424.9+304431.2 & 01:34:24.86 & 30:44:31.24 &  5.91 & 21.38 & 20.20 & 22.41 & 0.08 & 0.08 & 0.11 & 0.22 \\ %A02740
D33J013359.8+303800.0 & 01:33:59.84 & 30:38:00.03 &  5.99 & 21.30 & 20.72 & 21.95 & 0.16 & 0.20 & 0.59 & 0.49 \\ %B12155
D33J013346.9+304334.2 & 01:33:46.90 & 30:43:34.21 &  6.00 & 20.94 & 20.00 & 21.44 & 0.09 & 0.14 & 0.11 & 0.26 \\ %A23836
D33J013349.6+304744.7 & 01:33:49.63 & 30:47:44.73 &  6.00 & 21.92 & 20.52 &  \nd  & 0.14 & 0.13 &  \nd & 0.32 \\ %A22210
D33J013408.5+304430.6 & 01:34:08.48 & 30:44:30.59 &  6.00 & 21.49 & 20.97 & 22.01 & 0.09 & 0.20 & 0.09 & 0.21 \\ %A11754
D33J013350.6+303445.8 & 01:33:50.63 & 30:34:45.80 &  6.03 & 21.11 & 20.39 & 21.77 & 0.11 & 0.14 & 0.28 & 0.36 \\ %B18182
D33J013359.0+304531.0 & 01:33:59.00 & 30:45:30.96 &  6.07 & 21.08 & 20.54 &  \nd  & 0.13 & 0.14 &  \nd & 0.34 \\ %A17100
D33J013403.2+304332.0 & 01:34:03.17 & 30:43:32.01 &  6.07 & 20.95 & 19.80 &  \nd  & 0.09 & 0.08 &  \nd & 0.25 \\ %A14796
D33J013417.0+302923.1 & 01:34:17.04 & 30:29:23.07 &  6.11 & 21.40 & 20.64 & 21.84 & 0.15 & 0.09 & 0.27 & 0.52 \\ %B02177
D33J013356.7+304838.6 & 01:33:56.75 & 30:48:38.63 &  6.12 & 20.99 & 20.23 & 21.37 & 0.11 & 0.13 & 0.12 & 0.37 \\ %A18287
D33J013405.6+304120.5 & 01:34:05.57 & 30:41:20.51 &  6.12 & 21.58 & 20.35 & 22.38 & 0.17 & 0.14 & 0.23 & 0.40 \\ %A13506
D33J013406.2+303031.3 & 01:34:06.25 & 30:30:31.28 &  6.18 & 21.30 & 20.46 & 21.92 & 0.08 & 0.11 & 0.06 & 0.20 \\ %B08503
D33J013403.7+304528.6 & 01:34:03.70 & 30:45:28.59 &  6.19 & 20.94 & 20.18 & 21.52 & 0.09 & 0.09 & 0.11 & 0.32 \\ %A14436
D33J013417.0+303415.5 & 01:34:16.99 & 30:34:15.53 &  6.25 & 21.10 & 19.98 & 21.49 & 0.09 & 0.08 & 0.10 & 0.23 \\ %B02004
D33J013349.4+304701.9 & 01:33:49.39 & 30:47:01.89 &  6.35 & 21.43 &  \nd  & 22.20 & 0.17 &  \nd & 0.15 & 0.42 \\ %A22351
D33J013425.0+304129.7 & 01:34:24.98 & 30:41:29.65 &  6.55 & 21.28 & 20.24 & 21.98 & 0.11 & 0.09 & 0.14 & 0.42 \\ %A02778
D33J013349.4+303009.4 & 01:33:49.36 & 30:30:09.39 &  6.78 & 21.12 & 20.40 & 21.47 & 0.08 & 0.10 & 0.24 & 0.39 \\ %B19262
D33J013352.1+304702.9 & 01:33:52.10 & 30:47:02.94 &  6.86 & 20.72 & 20.03 & 21.43 & 0.07 & 0.10 & 0.04 & 0.25 \\ %A20848
D33J013355.8+304416.5 & 01:33:55.78 & 30:44:16.47 &  6.89 & 21.38 & 20.78 & 22.00 & 0.16 & 0.24 & 0.13 & 0.47 \\ %A18988
D33J013406.4+304003.7 & 01:34:06.43 & 30:40:03.68 &  6.93 & 20.57 & 19.59 & 21.10 & 0.07 & 0.08 & 0.07 & 0.31 \\ %A13020
D33J013428.3+303900.4 & 01:34:28.33 & 30:39:00.40 &  6.99 & 21.24 & 20.41 & 21.74 & 0.08 & 0.07 & 0.08 & 0.30 \\ %A01043
D33J013332.5+303408.9 & 01:33:32.46 & 30:34:08.90 &  7.06 & 21.17 & 20.54 &  \nd  & 0.14 & 0.18 &  \nd & 0.57 \\ %B29961
D33J013333.8+303427.8 & 01:33:33.76 & 30:34:27.77 &  7.06 & 20.66 & 19.82 & 21.66 & 0.07 & 0.09 & 0.12 & 0.23 \\ %B29088
D33J013403.0+304727.9 & 01:34:03.03 & 30:47:27.89 &  7.09 & 21.16 & 20.41 & 21.85 & 0.07 & 0.08 & 0.06 & 0.28 \\ %A14733
D33J013404.1+304329.3 & 01:34:04.07 & 30:43:29.28 &  7.09 & 20.24 & 19.16 & 20.59 & 0.06 & 0.06 & 0.10 & 0.22 \\ %A14283
D33J013410.3+303934.8 & 01:34:10.31 & 30:39:34.85 &  7.09 & 21.48 & 20.99 & 22.03 & 0.10 & 0.14 & 0.12 & 0.39 \\ %A10854
D33J013429.2+304015.9 & 01:34:29.22 & 30:40:15.85 &  7.14 & 21.34 & 20.50 & 21.95 & 0.11 & 0.14 & 0.21 & 0.50 \\ %A00526
D33J013331.7+302904.7 & 01:33:31.67 & 30:29:04.67 &  7.22 & 20.04 & 19.57 & 20.34 & 0.04 & 0.06 & 0.12 & 0.15 \\ %B30680
D33J013413.6+303027.7 & 01:34:13.55 & 30:30:27.65 &  7.30 & 21.40 & 20.33 & 22.06 & 0.09 & 0.09 & 0.17 & 0.28 \\ %B04166
D33J013356.1+303803.9 & 01:33:56.09 & 30:38:03.88 &  7.35 & 21.24 & 20.49 & 21.93 & 0.11 & 0.11 & 0.20 & 0.35 \\ %B14494
D33J013336.5+303053.2 & 01:33:36.52 & 30:30:53.24 &  7.59 & 21.14 & 20.61 &  \nd  & 0.14 & 0.20 &  \nd & 0.63 \\ %B27491
D33J013347.9+302943.6 & 01:33:47.91 & 30:29:43.62 &  7.63 & 21.33 & 19.94 & 22.37 & 0.09 & 0.11 & 0.18 & 0.25 \\ %B20220
D33J013422.5+304408.4 & 01:34:22.53 & 30:44:08.38 &  7.66 & 21.31 & 20.25 & 22.10 & 0.09 & 0.08 & 0.07 & 0.24 \\ %A04008
D33J013424.4+304739.0 & 01:34:24.36 & 30:47:39.05 &  7.69 & 20.77 & 19.69 & 21.53 & 0.07 & 0.08 & 0.12 & 0.30 \\ %A02901
D33J013417.2+303726.1 & 01:34:17.18 & 30:37:26.15 &  7.72 & 21.95 & 20.58 &  \nd  & 0.29 & 0.17 &  \nd & 0.54 \\ %B01772
D33J013350.7+303203.7 & 01:33:50.66 & 30:32:03.73 &  7.77 & 19.93 & 18.95 & 20.21 & 0.04 & 0.07 & 0.10 & 0.12 \\ %B18291
D33J013344.6+304212.9 & 01:33:44.55 & 30:42:12.89 &  7.82 & 20.07 & 19.32 & 20.66 & 0.07 & 0.10 & 0.08 & 0.13 \\ %A25160
D33J013402.3+304242.9 & 01:34:02.26 & 30:42:42.95 &  7.84 & 20.99 & 20.30 & 21.62 & 0.10 & 0.14 & 0.05 & 0.40 \\ %A15330
D33J013413.9+304324.3 & 01:34:13.92 & 30:43:24.27 &  7.96 & 21.41 & 19.95 & 22.36 & 0.09 & 0.06 & 0.11 & 0.25 \\ %A08710
D33J013417.3+303211.5 & 01:34:17.31 & 30:32:11.51 &  7.96 & 21.17 & 20.14 & 21.85 & 0.08 & 0.06 & 0.22 & 0.44 \\ %B01900
D33J013332.4+303143.3 & 01:33:32.45 & 30:31:43.29 &  7.97 & 21.47 & 20.33 & 22.62 & 0.11 & 0.08 & 0.27 & 0.38 \\ %B30073
D33J013348.8+303415.8 & 01:33:48.82 & 30:34:15.78 &  7.97 & 20.34 &  \nd  & 20.98 & 0.08 &  \nd & 0.08 & 0.25 \\ %B19428
D33J013429.6+304138.2 & 01:34:29.60 & 30:41:38.18 &  7.98 & 20.68 & 20.06 & 21.04 & 0.06 & 0.12 & 0.09 & 0.33 \\ %A00289
D33J013341.8+304312.2 & 01:33:41.79 & 30:43:12.18 &  8.06 & 21.44 & 20.38 & 22.53 & 0.14 & 0.12 & 0.08 & 0.42 \\ %A26644
D33J013417.7+304508.1 & 01:34:17.75 & 30:45:08.06 &  8.14 & 20.26 & 19.23 & 20.98 & 0.05 & 0.04 & 0.08 & 0.23 \\ %A06541
D33J013336.3+303243.7 & 01:33:36.30 & 30:32:43.69 &  8.18 & 21.45 & 20.69 & 22.18 & 0.12 & 0.11 & 0.09 & 0.31 \\ %B27551
D33J013348.8+303045.0 & 01:33:48.77 & 30:30:44.96 &  8.18 & 21.26 & 20.26 & 22.23 & 0.08 & 0.09 & 0.18 & 0.28 \\ %B19630
D33J013412.6+304126.7 & 01:34:12.61 & 30:41:26.73 &  8.32 & 21.12 & 20.03 & 22.13 & 0.08 & 0.06 & 0.12 & 0.21 \\ %A09491
D33J013402.4+303831.8 & 01:34:02.43 & 30:38:31.85 &  8.33 & 20.80 & 20.17 & 21.17 & 0.09 & 0.13 & 0.15 & 0.23 \\ %B10549
D33J013339.8+303412.2 & 01:33:39.77 & 30:34:12.22 &  8.37 & 20.86 & 20.03 & 21.61 & 0.13 & 0.10 & 0.11 & 0.48 \\ %B25242
D33J013413.3+304307.3 & 01:34:13.34 & 30:43:07.32 &  8.54 & 21.31 & 20.68 & 21.97 & 0.09 & 0.11 & 0.09 & 0.34 \\ %A09046
D33J013416.0+304644.0 & 01:34:16.00 & 30:46:43.97 &  8.55 & 21.17 & 20.21 & 22.03 & 0.07 & 0.07 & 0.08 & 0.21 \\ %A07437
D33J013406.6+303816.8 & 01:34:06.56 & 30:38:16.77 &  8.58 & 20.29 &  \nd  &  \nd  & 0.06 &  \nd &  \nd & 0.24 \\ %B08004
D33J013356.2+303909.1 & 01:33:56.24 & 30:39:09.07 &  8.59 & 20.54 & 19.32 &  \nd  & 0.19 & 0.09 &  \nd & 0.23 \\ %B14358
D33J013409.3+304238.6 & 01:34:09.31 & 30:42:38.59 &  8.71 & 20.94 & 19.67 & 22.00 & 0.10 & 0.09 & 0.12 & 0.22 \\ %A11314
D33J013424.0+304859.0 & 01:34:24.01 & 30:48:58.97 &  8.84 & 20.97 & 19.85 & 21.58 & 0.08 & 0.07 & 0.09 & 0.17 \\ %A03028
D33J013337.5+303305.1 & 01:33:37.54 & 30:33:05.08 &  8.98 & 21.05 & 20.06 &  \nd  & 0.11 & 0.10 &  \nd & 0.31 \\ %B26745
D33J013336.8+303434.4 & 01:33:36.80 & 30:34:34.36 &  9.06 & 20.39 & 19.16 & 20.96 & 0.06 & 0.06 & 0.18 & 0.25 \\ %B27138
D33J013413.9+303212.3 & 01:34:13.85 & 30:32:12.34 &  9.09 & 20.93 & 20.06 & 21.31 & 0.08 & 0.09 & 0.16 & 0.24 \\ %B03949
D33J013346.3+302908.9 & 01:33:46.25 & 30:29:08.91 &  9.12 & 20.59 & 19.83 & 21.15 & 0.07 & 0.09 & 0.17 & 0.22 \\ %B21328
D33J013413.5+304334.7 & 01:34:13.49 & 30:43:34.68 &  9.14 & 20.75 & 20.22 & 21.00 & 0.08 & 0.10 & 0.07 & 0.30 \\ %A08952
D33J013352.7+303416.2 & 01:33:52.73 & 30:34:16.25 &  9.22 & 21.11 & 19.42 & 21.64 & 0.10 & 0.09 & 0.12 & 0.21 \\ %B16820
D33J013426.9+304003.6 & 01:34:26.91 & 30:40:03.58 &  9.26 & 20.68 & 19.75 & 21.20 & 0.06 & 0.06 & 0.07 & 0.25 \\ %A01791
D33J013419.2+303430.2 & 01:34:19.17 & 30:34:30.25 &  9.38 & 21.16 & 20.18 &  \nd  & 0.09 & 0.08 &  \nd & 0.23 \\ %B00690
D33J013343.1+303648.9 & 01:33:43.14 & 30:36:48.89 &  9.59 & 20.61 & 19.65 & 21.46 & 0.07 & 0.07 & 0.04 & 0.20 \\ %B22947
D33J013353.2+304835.2 & 01:33:53.18 & 30:48:35.17 &  9.60 & 20.16 & 18.97 &  \nd  & 0.06 & 0.07 &  \nd & 0.20 \\ %A20218
D33J013350.8+304715.5 & 01:33:50.76 & 30:47:15.54 &  9.72 & 20.82 & 20.13 & 21.38 & 0.10 & 0.14 & 0.09 & 0.36 \\ %A21580
D33J013349.2+303218.1 & 01:33:49.24 & 30:32:18.10 &  9.81 & 21.33 & 20.31 & 22.14 & 0.14 & 0.12 & 0.14 & 0.32 \\ %B19224
D33J013421.1+304415.5 & 01:34:21.13 & 30:44:15.51 &  9.98 & 20.70 & 19.90 & 21.19 & 0.07 & 0.06 & 0.04 & 0.37 \\ %A04714
D33J013408.8+303946.5 & 01:34:08.82 & 30:39:46.55 & 10.11 & 20.56 & 19.52 & 21.12 & 0.08 & 0.08 & 0.12 & 0.23 \\ %A11705
D33J013355.0+303537.0 & 01:33:54.97 & 30:35:37.03 & 10.12 & 20.59 & 19.66 & 21.02 & 0.10 & 0.07 & 0.16 & 0.38 \\ %B15344
D33J013342.1+303210.7 & 01:33:42.10 & 30:32:10.68 & 10.38 & 21.09 & 19.20 &  \nd  & 0.18 & 0.08 &  \nd & 0.31 \\ %B23815
D33J013356.1+303903.0 & 01:33:56.10 & 30:39:02.95 & 10.43 & 20.50 &  \nd  &  \nd  & 0.11 &  \nd &  \nd & 0.31 \\ %B14449
D33J013410.2+304450.6 & 01:34:10.23 & 30:44:50.61 & 10.45 & 20.71 & 19.91 & 21.42 & 0.08 & 0.08 & 0.07 & 0.32 \\ %A10730
D33J013409.5+303621.6 & 01:34:09.55 & 30:36:21.60 & 10.47 & 20.52 & 19.77 & 20.79 & 0.08 & 0.10 & 0.09 & 0.27 \\ %B06342
D33J013417.0+304640.2 & 01:34:17.03 & 30:46:40.19 & 10.56 & 20.77 & 19.50 & 21.73 & 0.08 & 0.06 & 0.06 & 0.25 \\ %A06897
D33J013338.8+303422.6 & 01:33:38.84 & 30:34:22.59 & 10.60 & 20.65 &  \nd  &  \nd  & 0.09 &  \nd &  \nd & 0.37 \\ %B25824
D33J013341.9+302951.8 & 01:33:41.91 & 30:29:51.75 & 10.60 & 21.08 & 19.98 & 22.12 & 0.13 & 0.11 & 0.27 & 0.36 \\ %B24051
D33J013413.9+304418.7 & 01:34:13.89 & 30:44:18.75 & 10.61 & 21.74 & 20.40 & 22.58 & 0.14 & 0.12 & 0.09 & 0.54 \\ %A08700
D33J013335.6+303649.2 & 01:33:35.57 & 30:36:49.21 & 10.70 & 20.80 & 20.31 & 21.78 & 0.10 & 0.27 & 0.23 & 0.48 \\ %B27841
D33J013419.7+303418.9 & 01:34:19.70 & 30:34:18.91 & 11.03 & 21.46 & 20.50 & 22.09 & 0.17 & 0.13 & 0.20 & 0.54 \\ %B00400
D33J013358.6+304400.1 & 01:33:58.57 & 30:44:00.13 & 11.16 & 20.51 & 19.61 & 21.29 & 0.07 & 0.05 & 0.05 & 0.31 \\ %A17413
D33J013412.5+303839.8 & 01:34:12.47 & 30:38:39.77 & 11.24 & 19.89 & 19.00 &  \nd  & 0.08 & 0.05 &  \nd & 0.22 \\ %B04490
D33J013415.4+303727.6 & 01:34:15.43 & 30:37:27.59 & 11.28 & 20.98 & 20.04 &  \nd  & 0.12 & 0.13 &  \nd & 0.28 \\ %B02838
D33J013356.0+304231.3 & 01:33:55.95 & 30:42:31.32 & 11.35 & 20.53 & 19.78 & 20.77 & 0.10 & 0.08 & 0.12 & 0.29 \\ %A18937
D33J013411.3+303535.2 & 01:34:11.35 & 30:35:35.16 & 11.45 & 20.49 & 19.67 & 21.07 & 0.07 & 0.08 & 0.12 & 0.26 \\ %B05308
D33J013353.4+303308.5 & 01:33:53.40 & 30:33:08.46 & 11.49 & 21.46 & 20.70 &  \nd  & 0.15 & 0.17 &  \nd & 0.57 \\ %B16427
D33J013340.3+304741.7 & 01:33:40.31 & 30:47:41.75 & 11.50 & 20.94 & 19.97 & 21.95 & 0.07 & 0.08 & 0.09 & 0.26 \\ %A27239
D33J013335.5+303330.2 & 01:33:35.53 & 30:33:30.20 & 11.52 & 20.63 & 19.76 & 21.46 & 0.10 & 0.10 & 0.16 & 0.45 \\ %B28024
D33J013413.4+303317.7 & 01:34:13.40 & 30:33:17.68 & 11.52 & 21.30 & 19.98 &  \nd  & 0.11 & 0.09 &  \nd & 0.38 \\ %B04146
D33J013357.4+304113.9 & 01:33:57.37 & 30:41:13.88 & 11.62 & 20.34 & 19.35 & 20.84 & 0.08 & 0.08 & 0.10 & 0.27 \\ %A18186
D33J013414.7+304609.7 & 01:34:14.70 & 30:46:09.66 & 11.78 & 21.79 &  \nd  &  \nd  & 0.18 &  \nd &  \nd & 0.39 \\ %A08126
D33J013336.3+303730.7 & 01:33:36.28 & 30:37:30.72 & 11.79 & 21.07 & 19.68 &  \nd  & 0.10 & 0.11 &  \nd & 0.33 \\ %B27346
D33J013337.7+303218.9 & 01:33:37.70 & 30:32:18.92 & 11.88 & 20.89 & 19.81 &  \nd  & 0.09 & 0.07 &  \nd & 0.30 \\ %B26682
D33J013420.3+304351.9 & 01:34:20.29 & 30:43:51.93 & 11.95 & 20.41 & 19.53 & 21.18 & 0.07 & 0.06 & 0.08 & 0.40 \\ %A05197
D33J013356.2+304343.0 & 01:33:56.19 & 30:43:42.99 & 11.97 & 20.74 & 19.63 & 21.57 & 0.10 & 0.07 & 0.10 & 0.38 \\ %A18784
D33J013341.4+304756.1 & 01:33:41.36 & 30:47:56.15 & 12.12 & 20.25 & 19.18 & 21.26 & 0.06 & 0.06 & 0.16 & 0.33 \\ %A26712
D33J013357.6+303805.4 & 01:33:57.57 & 30:38:05.36 & 12.34 & 20.56 & 19.77 & 20.74 & 0.13 & 0.11 & 0.18 & 0.58 \\ %B13571
D33J013346.6+304821.8 & 01:33:46.63 & 30:48:21.78 & 12.35 & 20.22 & 18.49 & 21.31 & 0.06 & 0.04 & 0.10 & 0.17 \\ %A23821
D33J013351.1+304400.4 & 01:33:51.11 & 30:44:00.42 & 12.35 & 21.16 & 20.18 & 22.13 & 0.20 & 0.19 & 0.13 & 0.70 \\ %A21493
D33J013411.3+304755.1 & 01:34:11.28 & 30:47:55.14 & 12.41 & 20.26 & 19.38 & 20.89 & 0.06 & 0.07 & 0.10 & 0.33 \\ %A10041
D33J013355.0+304643.2 & 01:33:55.03 & 30:46:43.21 & 12.86 & 20.11 & 19.29 & 20.71 & 0.05 & 0.06 & 0.07 & 0.15 \\ %A19305
D33J013349.8+303758.7 & 01:33:49.80 & 30:37:58.65 & 12.91 & 20.24 & 19.82 &  \nd  & 0.10 & 0.11 &  \nd & 0.48 \\ %B18606
D33J013346.0+304231.9 & 01:33:46.03 & 30:42:31.86 & 12.92 & 20.22 & 19.30 & 21.05 & 0.09 & 0.08 & 0.10 & 0.46 \\ %A24357
D33J013350.0+303014.9 & 01:33:49.99 & 30:30:14.94 & 12.97 & 20.72 & 19.39 & 21.37 & 0.07 & 0.05 & 0.17 & 0.35 \\ %B18840
D33J013406.1+303734.0 & 01:34:06.08 & 30:37:33.96 & 13.02 & 21.06 & 19.71 & 22.07 & 0.08 & 0.08 & 0.24 & 0.20 \\ %B08313
D33J013402.8+304145.7 & 01:34:02.80 & 30:41:45.67 & 13.04 & 20.02 & 18.91 & 20.68 & 0.06 & 0.06 & 0.09 & 0.36 \\ %A15048
D33J013345.9+304421.4 & 01:33:45.91 & 30:44:21.44 & 13.12 & 20.57 &  \nd  & 21.53 & 0.10 &  \nd & 0.12 & 0.46 \\ %A24368
D33J013359.9+303910.3 & 01:33:59.94 & 30:39:10.33 & 13.24 & 20.67 & 19.33 &  \nd  & 0.11 & 0.15 &  \nd & 0.32 \\ %B12056
D33J013356.5+304632.1 & 01:33:56.51 & 30:46:32.13 & 13.29 & 22.57 & 20.89 &  \nd  & 0.23 & 0.26 &  \nd & 1.00 \\ %A18514
D33J013411.9+302947.6 & 01:34:11.88 & 30:29:47.61 & 13.31 & 20.59 & 19.53 & 21.24 & 0.08 & 0.08 & 0.13 & 0.50 \\ %B05212
D33J013408.1+303931.9 & 01:34:08.14 & 30:39:31.86 & 13.32 & 20.41 & 19.83 & 20.65 & 0.11 & 0.13 & 0.13 & 0.28 \\ %A12087
D33J013352.1+304849.6 & 01:33:52.06 & 30:48:49.61 & 13.33 & 20.50 & 19.53 & 21.23 & 0.10 & 0.10 & 0.15 & 0.60 \\ %A20805
D33J013415.1+304435.2 & 01:34:15.14 & 30:44:35.23 & 13.35 & 20.61 & 19.58 & 21.52 & 0.06 & 0.06 & 0.13 & 0.26 \\ %A07980
D33J013411.2+303519.1 & 01:34:11.95 & 30:35:19.07 & 13.37 & 20.79 & 19.49 & 21.39 & 0.11 & 0.07 & 0.18 & 0.48 \\ %B04937
D33J013408.8+304543.5 & 01:34:08.79 & 30:45:43.49 & 13.53 & 20.86 & 19.80 & 21.67 & 0.07 & 0.08 & 0.12 & 0.54 \\ %A11507
D33J013351.2+303758.2 & 01:33:51.24 & 30:37:58.19 & 13.56 & 19.88 &  \nd  & 20.58 & 0.08 &  \nd & 0.24 & 0.39 \\ %B17651
D33J013402.5+303628.0 & 01:34:02.52 & 30:36:28.04 & 13.66 & 20.43 & 19.50 & 20.88 & 0.09 & 0.08 & 0.12 & 0.32 \\ %B10564
D33J013331.6+303704.5 & 01:33:31.60 & 30:37:04.48 & 13.76 & 21.11 & 20.13 &  \nd  & 0.16 & 0.14 &  \nd & 0.47 \\ %B30368
D33J013338.8+303751.1 & 01:33:38.81 & 30:37:51.09 & 13.78 & 21.34 & 20.20 &  \nd  & 0.18 & 0.14 &  \nd & 0.65 \\ %B25690
D33J013336.5+302933.5 & 01:33:36.54 & 30:29:33.54 & 13.94 & 21.49 & 20.05 &  \nd  & 0.16 & 0.08 &  \nd & 0.54 \\ %B27552
D33J013408.4+303817.2 & 01:34:08.36 & 30:38:17.16 & 14.35 & 20.24 & 19.20 &  \nd  & 0.07 & 0.06 &  \nd & 0.40 \\ %B06973
D33J013405.9+303928.9 & 01:34:05.89 & 30:39:28.87 & 14.59 & 20.01 & 19.32 &  \nd  & 0.06 & 0.05 &  \nd & 0.42 \\ %A13370
D33J013409.1+303629.7 & 01:34:09.06 & 30:36:29.66 & 14.62 & 19.54 & 18.99 & 19.89 & 0.04 & 0.04 & 0.03 & 0.12 \\ %B06624
D33J013404.9+304022.6 & 01:34:04.91 & 30:40:22.58 & 14.63 & 20.17 & 18.73 & 21.09 & 0.11 & 0.09 & 0.13 & 0.48 \\ %A13914
D33J013348.3+304319.2 & 01:33:48.26 & 30:43:19.17 & 14.64 & 20.42 & 19.41 & 21.45 & 0.08 & 0.05 & 0.14 & 0.30 \\ %A23050
D33J013429.3+304339.0 & 01:34:29.32 & 30:43:38.96 & 14.77 & 20.30 & 19.38 & 20.87 & 0.06 & 0.06 & 0.10 & 0.54 \\ %A00363
D33J013401.3+304026.9 & 01:34:01.35 & 30:40:26.91 & 14.85 & 19.94 & 19.39 & 20.17 & 0.10 & 0.10 & 0.19 & 0.38 \\ %A15858
D33J013428.0+304101.3 & 01:34:28.02 & 30:41:01.28 & 14.89 & 20.32 & 19.63 &  \nd  & 0.06 & 0.10 &  \nd & 0.39 \\ %A01163
D33J013415.1+304453.3 & 01:34:15.09 & 30:44:53.34 & 14.92 & 20.65 & 19.49 & 21.23 & 0.06 & 0.04 & 0.07 & 0.29 \\ %A07989
D33J013347.6+303634.1 & 01:33:47.59 & 30:36:34.13 & 14.93 & 20.64 & 19.83 & 21.18 & 0.10 & 0.10 & 0.07 & 0.47 \\ %B20111
D33J013346.2+303744.1 & 01:33:46.22 & 30:37:44.14 & 15.06 & 20.38 &  \nd  & 21.23 & 0.13 &  \nd & 0.20 & 0.58 \\ %B20956
D33J013335.0+303336.5 & 01:33:34.96 & 30:33:36.46 & 15.07 & 20.18 & 19.36 & 20.84 & 0.06 & 0.06 & 0.21 & 0.51 \\ %B28382
D33J013348.2+303800.1 & 01:33:48.17 & 30:38:00.10 & 15.08 & 20.04 & 19.26 &  \nd  & 0.15 & 0.09 &  \nd & 0.42 \\ %B19688
D33J013338.4+303602.5 & 01:33:38.36 & 30:36:02.52 & 15.13 & 21.29 & 20.13 &  \nd  & 0.15 & 0.14 &  \nd & 0.65 \\ %B26060
D33J013401.0+304341.7 & 01:34:01.02 & 30:43:41.66 & 15.65 & 19.68 & 19.13 &  \nd  & 0.04 & 0.05 &  \nd & 0.18 \\ %A15956
D33J013334.3+303500.3 & 01:33:34.27 & 30:35:00.35 & 15.69 & 20.42 & 19.50 & 21.46 & 0.09 & 0.07 & 0.28 & 0.43 \\ %B28738
D33J013401.6+303103.1 & 01:34:01.61 & 30:31:03.14 & 15.78 & 20.50 & 19.41 & 21.06 & 0.06 & 0.04 & 0.10 & 0.44 \\ %B11339
D33J013334.4+303530.2 & 01:33:34.41 & 30:35:30.15 & 15.84 & 19.84 & 18.89 & 20.39 & 0.04 & 0.06 & 0.07 & 0.20 \\ %B28642
D33J013420.5+304101.4 & 01:34:20.46 & 30:41:01.39 & 15.96 & 20.31 & 19.33 & 21.10 & 0.04 & 0.04 & 0.04 & 0.45 \\ %A05194
D33J013342.7+303260.0 & 01:33:42.68 & 30:32:59.96 & 16.05 & 20.09 & 19.27 &  \nd  & 0.09 & 0.07 &  \nd & 0.56 \\ %B23387
D33J013404.1+304710.0 & 01:34:04.07 & 30:47:10.03 & 16.07 & 21.14 & 19.78 & 22.21 & 0.12 & 0.08 & 0.13 & 0.53 \\ %A14174
D33J013403.9+303615.8 & 01:34:03.95 & 30:36:15.77 & 16.28 & 20.34 & 19.29 & 20.93 & 0.07 & 0.06 & 0.12 & 0.43 \\ %B09666
D33J013417.8+303707.6 & 01:34:17.78 & 30:37:07.57 & 16.28 & 21.41 & 20.15 &  \nd  & 0.13 & 0.08 &  \nd & 0.63 \\ %B01436
D33J013412.1+303636.2 & 01:34:12.14 & 30:36:36.25 & 16.40 & 20.41 & 19.35 & 21.38 & 0.05 & 0.05 & 0.06 & 0.34 \\ %B04767
D33J013417.9+303557.8 & 01:34:17.89 & 30:35:57.84 & 16.50 & 20.26 & 19.19 & 20.77 & 0.06 & 0.06 & 0.11 & 0.31 \\ %B01411
D33J013336.4+302856.0 & 01:33:36.41 & 30:28:55.96 & 16.80 & 20.72 & 19.52 & 21.68 & 0.07 & 0.06 & 0.23 & 0.45 \\ %B27669
D33J013353.4+303535.3 & 01:33:53.41 & 30:35:35.30 & 17.48 & 19.76 & 19.01 &  \nd  & 0.07 & 0.07 &  \nd & 0.49 \\ %B16314
D33J013331.3+302946.9 & 01:33:31.35 & 30:29:46.86 & 17.54 & 20.38 & 19.45 &  \nd  & 0.10 & 0.07 &  \nd & 0.64 \\ %B30832
D33J013345.0+303952.2 & 01:33:45.04 & 30:39:52.20 & 17.58 & 19.63 &  \nd  & 20.72 & 0.13 &  \nd & 0.15 & 0.41 \\ %A24982
D33J013421.3+304537.1 & 01:34:21.34 & 30:45:37.08 & 17.83 & 20.01 & 18.97 & 20.81 & 0.04 & 0.04 & 0.09 & 0.41 \\ %A04566
D33J013414.7+304413.9 & 01:34:14.66 & 30:44:13.85 & 18.61 & 20.20 & 19.11 & 21.05 & 0.08 & 0.07 & 0.13 & 0.63 \\ %A08263
D33J013346.6+304645.9 & 01:33:46.65 & 30:46:45.95 & 18.81 & 19.79 & 18.95 & 20.73 & 0.06 & 0.07 & 0.07 & 0.51 \\ %A23869
D33J013406.8+303940.2 & 01:34:06.76 & 30:39:40.25 & 18.89 & 19.84 & 18.96 & 20.65 & 0.06 & 0.05 & 0.04 & 0.46 \\ %A12851
D33J013408.8+302857.7 & 01:34:08.77 & 30:28:57.69 & 19.14 & 20.59 & 19.02 & 21.20 & 0.05 & 0.06 & 0.10 & 0.39 \\ %B07091
D33J013410.2+303407.8 & 01:34:10.22 & 30:34:07.79 & 19.36 & 20.64 & 19.44 & 21.65 & 0.08 & 0.06 & 0.15 & 0.43 \\ %B05998
D33J013331.5+303351.2 & 01:33:31.47 & 30:33:51.23 & 20.18 & 19.19 &  \nd  & 20.66 & 0.07 &  \nd & 0.07 & 0.23 \\ %B30585
D33J013343.4+304356.5 & 01:33:43.43 & 30:43:56.46 & 20.19 & 19.42 & 18.94 & 19.74 & 0.04 & 0.07 & 0.13 & 0.26 \\ %A25707
D33J013419.0+304441.4 & 01:34:18.99 & 30:44:41.43 & 20.21 & 20.26 & 18.91 & 21.38 & 0.06 & 0.04 & 0.13 & 0.42 \\ %A05872
D33J013331.8+302957.8 & 01:33:31.76 & 30:29:57.77 & 21.48 & 19.88 &  \nd  &  \nd  & 0.06 &  \nd &  \nd & 0.40 \\ %B30587
D33J013401.7+303923.1 & 01:34:01.75 & 30:39:23.08 & 21.67 & 19.89 & 18.80 &  \nd  & 0.14 & 0.13 &  \nd & 0.47 \\ %B10915
D33J013351.4+303830.7 & 01:33:51.45 & 30:38:30.73 & 21.70 & 20.24 & 18.93 &  \nd  & 0.12 & 0.09 &  \nd & 0.59 \\ %B17508
D33J013420.6+304543.7 & 01:34:20.56 & 30:45:43.67 & 21.82 & 19.48 & 18.62 & 20.19 & 0.04 & 0.06 & 0.06 & 0.42 \\ %A04974
D33J013424.1+303953.5 & 01:34:24.14 & 30:39:53.46 & 21.91 & 19.85 & 18.80 & 20.69 & 0.04 & 0.05 & 0.05 & 0.50 \\ %A03259
D33J013344.6+304314.1 & 01:33:44.63 & 30:43:14.09 & 22.42 & 19.70 & 18.76 & 20.58 & 0.04 & 0.04 & 0.08 & 0.32 \\ %A25097
D33J013333.3+303747.1 & 01:33:33.29 & 30:37:47.14 & 22.67 & 20.59 & 19.37 &  \nd  & 0.06 & 0.08 &  \nd & 0.44 \\ %B29257
D33J013350.7+303544.2 & 01:33:50.71 & 30:35:44.23 & 23.31 & 19.96 & 18.95 & 21.24 & 0.08 & 0.05 & 0.27 & 0.55 \\ %B18096
D33J013417.6+303819.7 & 01:34:17.55 & 30:38:19.68 & 23.31 & 20.37 & 19.20 & 21.30 & 0.06 & 0.06 & 0.18 & 0.40 \\ %B01534
D33J013358.8+303719.7 & 01:33:58.81 & 30:37:19.74 & 24.56 & 20.09 & 18.88 &  \nd  & 0.07 & 0.06 &  \nd & 0.54 \\ %B12792
D33J013401.2+303113.7 & 01:34:01.18 & 30:31:13.69 & 24.88 & 19.30 & 18.29 & 19.68 & 0.04 & 0.03 & 0.12 & 0.38 \\ %B11613
D33J013409.6+304536.0 & 01:34:09.61 & 30:45:36.04 & 25.29 & 20.19 & 19.00 & 21.36 & 0.05 & 0.06 & 0.10 & 1.30 \\ %A11057
D33J013355.3+304343.5 & 01:33:55.28 & 30:43:43.47 & 26.39 & 19.96 & 19.06 & 20.94 & 0.06 & 0.06 & 0.06 & 0.38 \\ %A19264
D33J013350.6+304754.7 & 01:33:50.59 & 30:47:54.67 & 26.48 & 20.02 & 18.73 & 21.18 & 0.04 & 0.04 & 0.12 & 0.30 \\ %A21659
D33J013347.2+303536.2 & 01:33:47.17 & 30:35:36.20 & 26.50 & 19.84 & 18.87 & 20.93 & 0.06 & 0.05 & 0.18 & 0.47 \\ %B20419
D33J013411.3+304156.3 & 01:34:11.27 & 30:41:56.29 & 26.57 & 19.39 & 18.32 & 20.13 & 0.03 & 0.03 & 0.06 & 0.35 \\ %A10261
D33J013357.5+303843.8 & 01:33:57.53 & 30:38:43.77 & 26.64 & 18.48 &  \nd  &  \nd  & 0.05 &  \nd &  \nd & 0.23 \\ %A18159
D33J013331.4+303016.3 & 01:33:31.42 & 30:30:16.34 & 26.98 & 20.40 & 19.21 &  \nd  & 0.08 & 0.06 &  \nd & 0.52 \\ %B30768
D33J013423.6+304204.6 & 01:34:23.59 & 30:42:04.64 & 27.28 & 19.45 & 18.54 & 20.27 & 0.05 & 0.07 & 0.08 & 0.55 \\ %A03519
D33J013354.3+304111.2 & 01:33:54.29 & 30:41:11.18 & 27.97 & 19.17 &  \nd  & 20.03 & 0.05 &  \nd & 0.10 & 0.38 \\ %A19894
D33J013332.9+303548.4 & 01:33:32.94 & 30:35:48.45 & 30.29 & 19.52 & 18.57 &  \nd  & 0.04 & 0.05 &  \nd & 0.50 \\ %B29591
D33J013401.0+304310.2 & 01:34:01.04 & 30:43:10.23 & 30.50 & 19.57 & 18.61 &  \nd  & 0.05 & 0.05 &  \nd & 0.49 \\ %A15964
D33J013415.9+304612.7 & 01:34:15.95 & 30:46:12.72 & 31.25 & 20.07 & 18.72 & 21.07 & 0.08 & 0.05 & 0.20 & 0.62 \\ %A07479
D33J013358.1+304557.5 & 01:33:58.15 & 30:45:57.46 & 31.44 & 19.95 & 18.77 &  \nd  & 0.04 & 0.04 &  \nd & 0.27 \\ %A17584
D33J013354.8+304106.5 & 01:33:54.78 & 30:41:06.54 & 33.95 & 19.23 & 18.22 & 20.12 & 0.04 & 0.05 & 0.07 & 0.45 \\ %A19627
D33J013354.9+304532.5 & 01:33:54.89 & 30:45:32.47 & 35.74 & 19.06 & 18.16 & 20.05 & 0.05 & 0.05 & 0.08 & 0.46 \\ %A19418
D33J013412.2+304641.4 & 01:34:12.24 & 30:46:41.38 & 35.86 & 19.37 & 18.28 & 20.18 & 0.08 & 0.06 & 0.08 & 0.53 \\ %A09519
D33J013352.4+303844.2 & 01:33:52.44 & 30:38:44.16 & 35.95 & 19.19 & 18.20 &  \nd  & 0.12 & 0.07 &  \nd & 0.58 \\ %B16826
D33J013341.2+303550.0 & 01:33:41.20 & 30:35:49.99 & 36.09 & 19.88 & 18.68 &  \nd  & 0.11 & 0.08 &  \nd & 0.71 \\ %B24232
D33J013415.8+303617.8 & 01:34:15.80 & 30:36:17.79 & 36.35 & 19.67 & 18.45 & 20.81 & 0.04 & 0.03 & 0.08 & 0.25 \\ %B02674
D33J013341.6+303609.2 & 01:33:41.58 & 30:36:09.22 & 37.34 & 19.36 & 18.39 & 20.51 & 0.05 & 0.06 & 0.12 & 0.61 \\ %B23966
D33J013350.9+303336.1 & 01:33:50.86 & 30:33:36.14 & 37.57 & 20.56 & 19.10 & 21.48 & 0.06 & 0.05 & 0.07 & 0.35 \\ %B18099
D33J013359.4+303226.7 & 01:33:59.42 & 30:32:26.74 & 50.28 & 19.95 & 18.52 & 20.78 & 0.12 & 0.04 & 0.09 & 0.37 \\ %B12613
D33J013331.1+303143.0 & 01:33:31.11 & 30:31:43.00 & 55.14 & 19.28 & 18.13 &  \nd  & 0.04 & 0.03 &  \nd & 0.29 \\ %B30885
D33J013412.6+303644.5 & 01:34:12.61 & 30:36:44.50 & 55.91 & 20.08 & 18.95 & 20.59 & 0.10 & 0.08 & 0.11 & 0.55 \\ %B04473
D33J013347.5+304423.2 & 01:33:47.51 & 30:44:23.18 & 55.99 & 19.55 & 18.39 & 20.75 & 0.05 & 0.05 & 0.07 & 0.25 \\ %A23433
D33J013405.1+303851.4 & 01:34:05.12 & 30:38:51.36 & 56.84 & 18.99 & 17.84 & 20.27 & 0.03 & 0.06 & 0.10 & 0.24 \\ %B08851
D33J013403.8+303911.1 & 01:34:03.82 & 30:39:11.09 & 57.45 & 19.64 & 18.28 & 20.73 & 0.06 & 0.05 & 0.16 & 0.35 \\ %B09635
D33J013337.5+303138.5 & 01:33:37.47 & 30:31:38.53 & 57.65 & 19.24 & 18.10 &  \nd  & 0.04 & 0.03 &  \nd & 0.41 \\ %B26857
D33J013351.8+303951.0 & 01:33:51.84 & 30:39:51.01 & 67.32 & 18.41 & 17.65 &  \nd  & 0.06 & 0.04 &  \nd & 0.38 \\ %A21209
D33J013343.9+303245.1 & 01:33:43.88 & 30:32:45.06 & 73.94 & 18.63 & 17.46 & 19.41 & 0.07 & 0.03 & 0.16 & 0.32 \\ %B22665
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrcccccccccc}
\tablenum{2}
\tablecaption{DIRECT Eclipsing Binaries}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablehead{\colhead{Designation}&\colhead{R.A.}&\colhead{Dec.}&\colhead{Per.}& \colhead{V}&\colhead{I} &
\colhead{B}& \colhead{$\sigma_V$}&\colhead{$\sigma_I$}&\colhead{$\sigma_B$} & \colhead{$R_1$} & \colhead{$R_2$} &
\colhead{$i$} & \colhead{$e$} \\
\colhead{} & \multicolumn{2}{c}{(J2000.0)} & \colhead{(d)} & \colhead{} & \colhead{} & \colhead{} & 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{($^\circ$)} & \colhead{}}
\startdata
\hspace{-0.5in}D33J013422.1+304710.4 & 01:34:22.08 & 30:47:10.39 &  1.0530 & 19.93 & 19.85 & 19.76 & 0.04 & 0.07 & 0.02 & 0.63 & 0.36 & 63.31 & 0.03 \\ %A04148
\hspace{-0.5in}D33J013332.0+303839.2 & 01:33:31.99 & 30:38:39.23 &  1.6691 & 19.64 &  \nd  & 19.66 & 0.06 &  \nd & 0.13 & 0.63 & 0.36 & 73.09 & 0.03 \\ %B30054
\hspace{-0.5in}D33J013418.0+303806.6 & 01:34:18.03 & 30:38:06.61 &  1.8717 & 19.88 &  \nd  & 19.85 & 0.06 &  \nd & 0.12 & 0.48 & 0.46 & 66.10 & 0.01 \\ %B01252
\hspace{-0.5in}D33J013415.0+303431.5 & 01:34:15.00 & 30:34:31.48 &  1.8773 & 19.92 & 19.51 & 19.81 & 0.04 & 0.07 & 0.04 & 0.65 & 0.35 & 53.97 & 0.03 \\ %B03186
\hspace{-0.5in}D33J013347.4+303249.0 & 01:33:47.44 & 30:32:49.02 &  1.8970 & 20.56 & 20.23 & 20.78 & 0.07 & 0.15 & 0.25 & 0.41 & 0.32 & 79.63 & 0.00 \\ %B20379
\hspace{-0.5in}D33J013354.4+304401.7 & 01:33:54.45 & 30:44:01.68 &  1.8989 & 20.64 & 19.76 & 20.71 & 0.08 & 0.12 & 0.03 & 0.63 & 0.37 & 65.28 & 0.00 \\ %A19727
\hspace{-0.5in}D33J013337.6+303803.1 & 01:33:37.59 & 30:38:03.08 &  1.9020 & 20.86 &  \nd  & 20.95 & 0.10 &  \nd & 0.25 & 0.44 & 0.35 & 85.99 & 0.02 \\ %B26488
\hspace{-0.5in}D33J013350.2+303317.8 & 01:33:50.24 & 30:33:17.82 &  2.0971 & 20.24 & 20.08 & 20.11 & 0.06 & 0.10 & 0.20 & 0.38 & 0.35 & 80.53 & 0.01 \\ %B18523
\hspace{-0.5in}D33J013345.5+304242.7 & 01:33:45.49 & 30:42:42.73 &  2.1457 & 19.50 & 19.67 & 19.44 & 0.04 & 0.10 & 0.03 & 0.57 & 0.42 & 74.34 & 0.01 \\ %A24645
\hspace{-0.5in}D33J013356.2+303358.6 & 01:33:56.23 & 30:33:58.61 &  2.3372 & 19.06 &  \nd  & 18.88 & 0.03 &  \nd & 0.17 & 0.59 & 0.41 & 82.06 & 0.01 \\ %B14581
\hspace{-0.5in}D33J013419.3+303321.6 & 01:34:19.34 & 30:33:21.63 &  2.5021 & 20.42 & 20.58 & 20.49 & 0.06 & 0.13 & 0.17 & 0.62 & 0.38 & 87.86 & 0.01 \\ %B00635
\hspace{-0.5in}D33J013339.8+303806.0 & 01:33:39.82 & 30:38:06.00 &  2.5194 & 18.94 &  \nd  & 18.95 & 0.03 &  \nd & 0.06 & 0.53 & 0.47 & 48.46 & 0.00 \\ %B25024
\hspace{-0.5in}D33J013402.3+304409.6 & 01:34:02.28 & 30:44:09.60 &  2.6622 & 19.57 & 20.09 & 19.36 & 0.03 & 0.09 & 0.02 & 0.52 & 0.36 & 65.02 & 0.01 \\ %A15271
\hspace{-0.5in}D33J013354.3+304029.6 & 01:33:54.28 & 30:40:29.64 &  2.7081 & 18.89 &  \nd  &  \nd  & 0.06 &  \nd &  \nd & 0.55 & 0.36 & 88.24 & 0.01 \\ %A19893
\hspace{-0.5in}D33J013412.4+304337.9 & 01:34:12.40 & 30:43:37.92 &  2.7746 & 20.24 & 20.30 & 20.03 & 0.04 & 0.13 & 0.02 & 0.61 & 0.39 & 56.76 & 0.02 \\ %A09532
\hspace{-0.5in}D33J013343.1+303845.1 & 01:33:43.11 & 30:38:45.13 &  2.8873 & 18.65 & 18.98 & 18.52 & 0.02 & 0.09 & 0.06 & 0.60 & 0.40 & 51.54 & 0.01 \\ %B22888
\hspace{-0.5in}D33J013352.0+303905.0 & 01:33:51.95 & 30:39:04.97 &  2.9680 & 19.17 &  \nd  & 19.15 & 0.09 &  \nd & 0.11 & 0.60 & 0.40 & 70.85 & 0.01 \\ %B17139
\hspace{-0.5in}D33J013337.9+303120.7 & 01:33:37.88 & 30:31:20.72 &  3.0678 & 19.69 & 19.73 & 19.63 & 0.05 & 0.10 & 0.21 & 0.54 & 0.37 & 73.73 & 0.01 \\ %B26596
\hspace{-0.5in}D33J013346.4+303407.6 & 01:33:46.42 & 30:34:07.65 &  3.1535 & 19.60 & 19.90 & 19.37 & 0.04 & 0.13 & 0.21 & 0.57 & 0.38 & 76.29 & 0.01 \\ %B20996
\hspace{-0.5in}D33J013413.0+303426.7 & 01:34:13.02 & 30:34:26.69 &  3.2613 & 20.19 &  \nd  & 19.98 & 0.05 &  \nd & 0.05 & 0.37 & 0.25 & 79.40 & 0.02 \\ %B04319
\hspace{-0.5in}D33J013352.0+304312.4 & 01:33:51.99 & 30:43:12.36 &  3.6488 & 20.12 & 20.28 & 19.97 & 0.09 & 0.15 & 0.08 & 0.56 & 0.39 & 79.60 & 0.04 \\ %A21016
\hspace{-0.5in}D33J013356.5+304018.4 & 01:33:56.50 & 30:40:18.41 &  3.8329 & 19.97 &  \nd  & 19.93 & 0.07 &  \nd & 0.03 & 0.45 & 0.31 & 77.08 & 0.03 \\ %A18716
\hspace{-0.5in}D33J013349.3+304037.1 & 01:33:49.29 & 30:40:37.12 &  3.8462 & 19.37 &  \nd  & 19.38 & 0.04 &  \nd & 0.07 & 0.57 & 0.37 & 73.56 & 0.01 \\ %A22607
\hspace{-0.5in}D33J013400.9+303545.1 & 01:34:00.90 & 30:35:45.06 &  3.9142 & 19.97 & 19.46 & 19.99 & 0.05 & 0.08 & 0.21 & 0.46 & 0.34 & 68.26 & 0.02 \\ %B11590
\hspace{-0.5in}D33J013358.1+303400.2 & 01:33:58.14 & 30:34:00.19 &  4.0553 & 19.77 & 20.14 & 19.65 & 0.04 & 0.16 & 0.11 & 0.59 & 0.40 & 60.80 & 0.03 \\ %B13377
\hspace{-0.5in}D33J013407.3+304635.5 & 01:34:07.27 & 30:46:35.55 &  4.4240 & 19.88 & 20.25 & 19.67 & 0.04 & 0.12 & 0.01 & 0.58 & 0.37 & 71.66 & 0.00 \\ %A12340
\hspace{-0.5in}D33J013347.9+304301.6 & 01:33:47.93 & 30:43:01.56 &  4.4330 & 19.62 & 18.63 & 19.61 & 0.04 & 0.11 & 0.03 & 0.58 & 0.42 & 76.83 & 0.03 \\ %A23252
\hspace{-0.5in}D33J013346.2+304439.9 & 01:33:46.17 & 30:44:39.87 &  4.8938 & 19.39 & 19.70 & 19.28 & 0.03 & 0.10 & 0.01 & 0.22 & 0.18 & 85.06 & 0.07 \\ %A24214
\hspace{-0.5in}D33J013357.2+303219.0 & 01:33:57.19 & 30:32:19.03 &  4.9410 & 19.10 & 19.11 & 18.89 & 0.02 & 0.05 & 0.08 & 0.64 & 0.35 & 53.10 & 0.03 \\ %B14038
\hspace{-0.5in}D33J013429.8+304548.2 & 01:34:29.81 & 30:45:48.20 &  5.0405 & 20.91 & 20.61 &  \nd  & 0.13 & 0.19 &  \nd & 0.40 & 0.38 & 88.50 & 0.08 \\ %A00053
\hspace{-0.5in}D33J013355.1+302957.4 & 01:33:55.08 & 30:29:57.41 &  5.0950 & 20.20 & 20.63 & 20.01 & 0.05 & 0.12 & 0.13 & 0.36 & 0.36 & 89.75 & 0.01 \\ %B15510
\hspace{-0.5in}D33J013411.9+303628.0 & 01:34:11.91 & 30:36:27.98 &  5.2199 & 20.09 & 19.91 & 20.12 & 0.07 & 0.08 & 0.12 & 0.35 & 0.30 & 70.36 & 0.00 \\ %B04911
\hspace{-0.5in}D33J013342.5+303314.4 & 01:33:42.51 & 30:33:14.40 &  5.3325 & 18.88 & 18.82 &  \nd  & 0.03 & 0.06 &  \nd & 0.55 & 0.41 & 49.66 & 0.03 \\ %B23500
\hspace{-0.5in}D33J013338.5+303124.2 & 01:33:38.54 & 30:31:24.17 &  5.5411 & 18.90 & 18.99 & 18.81 & 0.02 & 0.05 & 0.09 & 0.57 & 0.43 & 54.04 & 0.04 \\ %B26155
\hspace{-0.5in}D33J013352.7+303532.3 & 01:33:52.72 & 30:35:32.28 &  5.5966 & 19.55 & 18.10 & 19.83 & 0.05 & 0.06 & 0.18 & 0.50 & 0.41 & 56.51 & 0.00 \\ %B16779
\hspace{-0.5in}D33J013337.0+303032.8 & 01:33:37.02 & 30:30:32.76 &  6.1616 & 19.80 & 19.87 & 19.63 & 0.03 & 0.10 & 0.11 & 0.23 & 0.16 & 87.67 & 0.22 \\ %B27187
\hspace{-0.5in}D33J013426.7+304334.8 & 01:34:26.71 & 30:43:34.79 &  6.2124 & 19.83 & 20.00 & 19.61 & 0.03 & 0.08 & 0.01 & 0.62 & 0.38 & 58.48 & 0.03 \\ %A01793
\hspace{-0.5in}D33J013341.1+304501.7 & 01:33:41.13 & 30:45:01.69 &  6.8158 & 19.39 &  \nd  & 19.47 & 0.03 &  \nd & 0.04 & 0.44 & 0.24 & 72.50 & 0.00 \\ %A26928
\hspace{-0.5in}D33J013346.7+304212.3 & 01:33:46.68 & 30:42:12.27 &  6.9615 & 19.43 & 19.04 & 19.56 & 0.05 & 0.06 & 0.03 & 0.65 & 0.35 & 61.32 & 0.03 \\ %A24013
\hspace{-0.5in}D33J013348.0+304449.6 & 01:33:48.00 & 30:44:49.63 &  7.2783 & 18.83 & 18.72 & 18.90 & 0.03 & 0.03 & 0.02 & 0.66 & 0.34 & 54.39 & 0.09 \\ %A23160
\hspace{-0.5in}D33J013404.9+304318.4 & 01:34:04.90 & 30:43:18.37 &  7.3178 & 20.24 & 20.29 & 20.17 & 0.08 & 0.15 & 0.08 & 0.62 & 0.38 & 79.44 & 0.01 \\ %A13832
\hspace{-0.5in}D33J013355.6+303412.8 & 01:33:55.60 & 30:34:12.83 &  7.4468 & 19.51 & 19.83 & 19.39 & 0.04 & 0.07 & 0.02 & 0.22 & 0.21 & 74.96 & 0.16 \\ %B14990
\hspace{-0.5in}D33J013354.0+303304.5 & 01:33:54.03 & 30:33:04.54 &  8.7741 & 18.84 & 18.46 & 18.92 & 0.05 & 0.04 & 0.18 & 0.49 & 0.34 & 78.91 & 0.03 \\ %B16037
\hspace{-0.5in}D33J013336.9+303019.8 & 01:33:36.92 & 30:30:19.80 &  9.1422 & 19.20 & 18.92 & 19.28 & 0.03 & 0.07 & 0.09 & 0.58 & 0.42 & 58.73 & 0.04 \\ %B27267
\hspace{-0.5in}D33J013342.1+304729.7 & 01:33:42.06 & 30:47:29.65 & 22.8104 & 18.39 & 18.12 & 18.64 & 0.04 & 0.05 & 0.05 & 0.50 & 0.31 & 60.51 & 0.00 \\ %A26372
\hspace{-0.5in}D33J013344.9+304433.2 & 01:33:44.89 & 30:44:33.21 & 27.8296 & 17.99 & 17.70 &  \nd  & 0.04 & 0.06 &  \nd & 0.48 & 0.33 & 66.93 & 0.09 \\ %A24912
\hspace{-0.5in}D33J013355.0+304816.1 & 01:33:55.00 & 30:48:16.06 & 48.7780 & 20.48 & 20.01 & 20.71 & 0.05 & 0.15 & 0.04 & 0.27 & 0.17 & 73.79 & 0.06 \\ %A19258
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrcccccc}
\tablenum{3}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{DIRECT periodic variables}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Designation}&\multicolumn{2}{c}{R.A.\ \ (J2000.0)\ \ Dec.}&\colhead{P (d)}&\colhead{V}&\colhead{I}&\colhead{B}& \colhead{$\sigma_V$}&\colhead{$\sigma_I$}&\colhead{$\sigma_B$}}
\startdata
D33J013420.2+303400.7 & 01:34:20.18 & 30:34:00.73 &   3.2 & 21.11 & 20.66 & 21.23 & 0.17 & 0.14 & 0.13 \\ %B00162
D33J013334.2+303058.0 & 01:33:34.24 & 30:30:58.04 &   3.7 & 21.47 & 20.74 & 21.56 & 0.23 & 0.25 & 0.24 \\ %B28936
D33J013416.9+303454.6 & 01:34:16.87 & 30:34:54.58 &   4.6 & 20.91 & 20.74 & 20.77 & 0.13 & 0.19 & 0.08 \\ %B02052
D33J013339.7+302942.9 & 01:33:39.68 & 30:29:42.94 &   4.9 & 20.98 & 20.51 & 20.88 & 0.13 & 0.14 & 0.08 \\ %B25513
D33J013341.8+303452.1 & 01:33:41.83 & 30:34:52.06 &   6.0 & 21.20 &  \nd  & 21.69 & 0.23 &  \nd & 0.13 \\ %B23868
D33J013333.5+303320.5 & 01:33:33.50 & 30:33:20.49 &   9.0 & 19.90 & 19.42 & 20.17 & 0.13 & 0.12 & 0.13 \\ %B29316
D33J013409.8+303814.5 & 01:34:09.84 & 30:38:14.46 &  32.5 & 20.57 & 18.48 & 21.46 & 0.22 & 0.25 & 0.08 \\ %B06067
D33J013331.5+303255.0 & 01:33:31.50 & 30:32:55.03 &  49.0 & 20.94 & 20.56 & 21.29 & 0.27 & 0.49 & 0.10 \\ %B30615
D33J013356.8+304256.0 & 01:33:56.75 & 30:42:55.98 &  49.2 &  \nd  & 20.92 &  \nd  &  \nd & 0.63 &  \nd \\ %A26564
D33J013409.7+303625.5 & 01:34:09.67 & 30:36:25.49 &  52.5 &  \nd  & 20.33 &  \nd  &  \nd & 0.36 &  \nd \\ %B07416
D33J013420.8+303943.0 & 01:34:20.75 & 30:39:42.98 &  55.0 & 18.07 & 17.87 & 18.10 & 0.08 & 0.08 & 0.09 \\ %A05067
D33J013423.1+304847.8 & 01:34:23.07 & 30:48:47.77 &  56.0 & 21.16 & 19.06 & 22.84 & 0.25 & 0.16 & 0.23 \\ %A03580
D33J013338.9+303652.5 & 01:33:38.93 & 30:36:52.52 &  62.0 &  \nd  & 20.67 &  \nd  &  \nd & 0.49 &  \nd \\ %B31134
D33J013351.3+303900.9 & 01:33:51.35 & 30:39:00.94 &  62.0 & 17.52 &  \nd  & 18.20 & 0.13 &  \nd & 0.09 \\ %B17546
D33J013349.5+303109.6 & 01:33:49.55 & 30:31:09.55 &  62.1 &  \nd  & 19.87 &  \nd  &  \nd & 0.22 &  \nd \\ %B23155
D33J013403.1+303650.4 & 01:34:03.10 & 30:36:50.40 &  62.3 &  \nd  & 18.88 &  \nd  &  \nd & 0.11 &  \nd \\ %B12350
D33J013401.1+304702.5 & 01:34:01.08 & 30:47:02.47 &  63.0 &  \nd  & 20.07 &  \nd  &  \nd & 0.27 &  \nd \\ %A22803
D33J013410.6+304111.1 & 01:34:10.63 & 30:41:11.11 &  63.4 &  \nd  & 19.83 &  \nd  &  \nd & 0.25 &  \nd \\ %A15169
D33J013351.3+303739.9 & 01:33:51.33 & 30:37:39.94 &  64.4 &  \nd  & 19.48 &  \nd  &  \nd & 0.18 &  \nd \\ %B21438
D33J013402.2+304347.4 & 01:34:02.23 & 30:43:47.42 &  64.9 &  \nd  & 20.41 &  \nd  &  \nd & 0.58 &  \nd \\ %A22047
D33J013413.7+303543.9 & 01:34:13.75 & 30:35:43.94 &  65.0 &  \nd  & 20.94 &  \nd  &  \nd & 0.45 &  \nd \\ %B04511
D33J013357.2+303631.4 & 01:33:57.19 & 30:36:31.35 &  65.1 &  \nd  & 19.68 &  \nd  &  \nd & 0.21 &  \nd \\ %B16798
D33J013357.1+304455.2 & 01:33:57.14 & 30:44:55.17 &  69.4 & 21.47 & 20.02 & 21.48 & 0.34 & 0.44 & 0.11 \\ %A18197
D33J013354.6+303659.5 & 01:33:54.56 & 30:36:59.51 &  70.4 &  \nd  & 20.63 &  \nd  &  \nd & 0.36 &  \nd \\ %B18882
D33J013338.6+303108.7 & 01:33:38.64 & 30:31:08.65 &  74.0 & 19.96 & 17.08 &  \nd  & 0.13 & 0.05 &  \nd \\ %B26099
D33J013345.0+303008.2 & 01:33:45.00 & 30:30:08.21 &  75.1 & 21.25 & 19.33 &  \nd  & 0.32 & 0.14 &  \nd \\ %B22051
D33J013402.1+303414.1 & 01:34:02.15 & 30:34:14.09 &  75.4 &  \nd  & 20.07 &  \nd  &  \nd & 0.39 &  \nd \\ %B13210
D33J013427.3+304407.3 & 01:34:27.31 & 30:44:07.33 &  76.6 & 21.46 & 20.26 & 22.05 & 0.30 & 0.13 & 0.25 \\ %A01442
D33J013351.0+303633.8 & 01:33:51.05 & 30:36:33.77 &  76.7 &  \nd  & 21.06 &  \nd  &  \nd & 0.50 &  \nd \\ %B21724
D33J013348.9+304823.0 & 01:33:48.93 & 30:48:23.04 &  77.0 & 20.83 & 19.16 &  \nd  & 0.20 & 0.11 &  \nd \\ %A22552
D33J013412.8+303914.7 & 01:34:12.75 & 30:39:14.73 &  77.7 & 20.37 & 18.27 &  \nd  & 0.24 & 0.04 &  \nd \\ %B04310
D33J013346.6+304418.0 & 01:33:46.56 & 30:44:17.99 &  78.3 &  \nd  & 20.27 &  \nd  &  \nd & 0.28 &  \nd \\ %A34395
D33J013400.1+304435.1 & 01:34:00.13 & 30:44:35.09 &  79.7 &  \nd  & 19.99 &  \nd  &  \nd & 0.23 &  \nd \\ %A23766
D33J013427.5+303951.2 & 01:34:27.46 & 30:39:51.23 &  80.4 &  \nd  & 21.07 &  \nd  &  \nd & 0.54 &  \nd \\ %A02015
D33J013426.6+304754.3 & 01:34:26.60 & 30:47:54.31 &  81.8 & 21.85 & 19.76 &  \nd  & 0.42 & 0.20 &  \nd \\ %A01704
D33J013413.5+303536.5 & 01:34:13.51 & 30:35:36.46 &  82.1 &  \nd  & 20.58 &  \nd  &  \nd & 0.43 &  \nd \\ %B04690
D33J013414.5+304311.0 & 01:34:14.54 & 30:43:10.95 &  82.6 &  \nd  & 19.87 &  \nd  &  \nd & 0.30 &  \nd \\ %A11898
D33J013403.6+304305.4 & 01:34:03.58 & 30:43:05.41 &  84.2 &  \nd  & 20.67 &  \nd  &  \nd & 0.61 &  \nd \\ %A20962
D33J013427.1+303952.7 & 01:34:27.13 & 30:39:52.67 &  84.9 &  \nd  & 19.67 &  \nd  &  \nd & 0.39 &  \nd \\ %A02258
D33J013350.0+304610.2 & 01:33:49.99 & 30:46:10.16 &  85.3 &  \nd  & 20.10 &  \nd  &  \nd & 0.29 &  \nd \\ %A31680
D33J013413.3+303938.6 & 01:34:13.30 & 30:39:38.63 &  85.7 &  \nd  & 20.26 &  \nd  &  \nd & 0.35 &  \nd \\ %A13100
D33J013412.9+303639.3 & 01:34:12.92 & 30:36:39.35 &  86.0 &  \nd  & 19.60 &  \nd  &  \nd & 0.16 &  \nd \\ %B05069
D33J013422.3+304116.2 & 01:34:22.35 & 30:41:16.19 &  86.3 &  \nd  & 19.47 &  \nd  &  \nd & 0.18 &  \nd \\ %A05824
D33J013403.2+304505.2 & 01:34:03.16 & 30:45:05.22 &  86.6 &  \nd  & 19.85 &  \nd  &  \nd & 0.29 &  \nd \\ %A21198
D33J013353.5+303816.4 & 01:33:53.47 & 30:38:16.37 &  87.0 & 20.54 & 18.44 & 20.94 & 0.22 & 0.20 & 0.06 \\ %B16171
D33J013402.5+302907.5 & 01:34:02.50 & 30:29:07.51 &  89.1 & 21.52 & 19.70 &  \nd  & 0.32 & 0.10 & 0.21 \\ %B10882
D33J013410.6+303750.9 & 01:34:10.58 & 30:37:50.95 &  89.1 & 20.77 & 19.55 & 21.08 & 0.19 & 0.07 & 0.08 \\ %B05661
D33J013354.2+303149.4 & 01:33:54.20 & 30:31:49.44 &  89.5 &  \nd  & 19.74 &  \nd  &  \nd & 0.30 &  \nd \\ %B19473
D33J013410.3+303034.9 & 01:34:10.28 & 30:30:34.92 &  90.0 &  \nd  & 20.45 &  \nd  &  \nd & 0.40 &  \nd \\ %B07259
D33J013409.9+304738.5 & 01:34:09.95 & 30:47:38.47 &  90.3 & 22.00 & 19.96 &  \nd  & 0.56 & 0.25 &  \nd \\ %A10804
D33J013407.0+303329.0 & 01:34:06.99 & 30:33:29.05 &  93.0 &  \nd  & 20.35 &  \nd  &  \nd & 0.30 &  \nd \\ %B09521
D33J013342.9+303409.1 & 01:33:42.89 & 30:34:09.12 &  93.9 &  \nd  & 19.46 &  \nd  &  \nd & 0.22 &  \nd \\ %B28294
D33J013347.9+304148.7 & 01:33:47.86 & 30:41:48.69 &  94.0 &  \nd  & 19.56 &  \nd  &  \nd & 0.20 &  \nd \\ %A33482
D33J013411.7+303343.1 & 01:34:11.71 & 30:33:43.13 &  94.8 & 22.29 & 20.12 &  \nd  & 0.45 & 0.29 &  \nd \\ %B05153
D33J013355.1+303101.0 & 01:33:55.13 & 30:31:00.98 &  95.2 &  \nd  & 19.79 &  \nd  &  \nd & 0.17 &  \nd \\ %B18752
D33J013343.8+303939.4 & 01:33:43.80 & 30:39:39.42 &  95.3 &  \nd  & 20.06 &  \nd  &  \nd & 0.37 &  \nd \\ %A36635
D33J013354.5+304446.2 & 01:33:54.49 & 30:44:46.21 &  95.3 &  \nd  & 20.45 &  \nd  &  \nd & 0.43 &  \nd \\ %A28290
D33J013420.4+303117.5 & 01:34:20.37 & 30:31:17.54 &  96.2 & 22.16 & 19.92 &  \nd  & 0.35 & 0.26 &  \nd \\ %B00158
D33J013428.6+304522.2 & 01:34:28.62 & 30:45:22.18 &  97.1 & 21.94 & 20.09 &  \nd  & 0.45 & 0.19 &  \nd \\ %A00677
D33J013419.9+304613.2 & 01:34:19.93 & 30:46:13.22 &  97.4 &  \nd  & 20.01 &  \nd  &  \nd & 0.22 &  \nd \\ %A07405
D33J013333.9+302916.4 & 01:33:33.86 & 30:29:16.40 &  97.7 &  \nd  & 19.35 &  \nd  &  \nd & 0.33 &  \nd \\ %B35475
D33J013402.0+303132.9 & 01:34:02.03 & 30:31:32.88 & 110.0 & 22.33 & 20.03 &  \nd  & 0.59 & 0.27 &  \nd \\ %B11057
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrcccccc}
\tablecaption{DIRECT miscellaneous variables}
\tablenum{4}
\tablewidth{0pt}
\tablecolumns{10}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Designation}&\multicolumn{2}{c}{R.A.\ \ (J2000.0)\ \ Dec.}&\colhead{$J_S$}&\colhead{V}&\colhead{I}& \colhead{B}& \colhead{$\sigma_V$}&\colhead{$\sigma_I$}&\colhead{$\sigma_B$}}
\startdata
D33J013331.1+303502.4 & 01:33:31.10 & 30:35:02.43 &  1.90 & 20.03 & 16.83 & 21.77 & 0.13 & 0.16 & 0.11 \\ %B30755
D33J013331.5+303410.2 & 01:33:31.51 & 30:34:10.17 &  1.40 & 19.43 & 17.64 & 21.39 & 0.08 & 0.06 & 0.07 \\ %B30554
D33J013333.2+303505.7 & 01:33:33.16 & 30:35:05.75 &  1.90 & 17.41 & 17.33 & 17.57 & 0.04 & 0.03 & 0.04 \\ %B29463
D33J013333.4+303146.7 & 01:33:33.35 & 30:31:46.70 &  2.26 & 20.64 & 17.06 &  \nd  & 0.23 & 0.06 &  \nd \\ %B29500
D33J013333.4+303350.7 & 01:33:33.41 & 30:33:50.73 &  7.82 & 18.91 & 16.30 & 22.40 & 0.46 & 0.24 & 0.35 \\ %B29352
D33J013333.5+303149.2 & 01:33:33.52 & 30:31:49.19 &  1.98 & 19.69 & 16.92 & 20.62 & 0.12 & 0.07 & 0.04 \\ %B29383
D33J013333.9+303402.6 & 01:33:33.85 & 30:34:02.57 &  2.99 & 19.42 & 16.83 & 21.32 & 0.21 & 0.09 & 0.06 \\ %B29056
D33J013334.8+303211.4 & 01:33:34.84 & 30:32:11.36 &  1.31 & 18.77 & 18.61 & 18.89 & 0.05 & 0.05 & 0.04 \\ %B28509
D33J013334.8+303835.7 & 01:33:34.78 & 30:38:35.70 &  1.31 & 20.87 & 19.41 &  \nd  & 0.27 & 0.24 &  \nd \\ %B28275
D33J013335.2+303040.6 & 01:33:35.24 & 30:30:40.57 &  2.20 & 19.45 & 16.76 & 21.20 & 0.11 & 0.03 & 0.04 \\ %B28332
D33J013335.2+303559.9 & 01:33:35.16 & 30:35:59.93 & 12.09 & 16.16 & 15.97 &  \nd  & 0.27 & 0.31 &  \nd \\ %B28149
D33J013335.5+303403.2 & 01:33:35.53 & 30:34:03.18 &  1.26 & 19.18 & 16.92 & 19.91 & 0.06 & 0.05 & 0.03 \\ %B28002
D33J013335.9+303344.0 & 01:33:35.92 & 30:33:43.99 &  8.07 & 19.71 & 16.42 &  \nd  & 0.58 & 0.22 &  \nd \\ %B27763
D33J013336.7+303531.8 & 01:33:36.65 & 30:35:31.77 &  2.20 & 18.16 & 15.69 & 20.17 & 0.10 & 0.03 & 0.05 \\ %B27189
D33J013338.0+303235.6 & 01:33:38.04 & 30:32:35.63 &  1.62 & 20.52 & 17.31 & 22.12 & 0.15 & 0.04 & 0.13 \\ %B26441
D33J013338.8+303532.5 & 01:33:38.77 & 30:35:32.46 &  1.40 & 19.38 & 16.37 &  \nd  & 0.07 & 0.02 &  \nd \\ %B25815
D33J013339.0+303505.6 & 01:33:38.97 & 30:35:05.64 &  5.16 & 19.56 & 16.82 & 20.27 & 0.27 & 0.15 & 0.05 \\ %B25708
D33J013339.0+303828.9 & 01:33:38.96 & 30:38:28.86 &  8.96 & 19.56 & 16.77 & 20.26 & 0.41 & 0.41 & 0.06 \\ %B25568
D33J013339.1+302944.1 & 01:33:39.08 & 30:29:44.09 &  3.91 & 20.60 & 18.37 & 22.61 & 0.76 & 0.11 & 0.19 \\ %B25890
D33J013339.3+303049.4 & 01:33:39.29 & 30:30:49.39 &  3.63 & 19.40 &  \nd  &  \nd  & 0.23 &  \nd &  \nd \\ %B25705
D33J013339.3+303118.6 & 01:33:39.27 & 30:31:18.62 &  5.30 & 17.18 &  \nd  & 18.61 & 0.20 &  \nd & 0.02 \\ %B25684
D33J013339.4+303512.4 & 01:33:39.37 & 30:35:12.41 &  1.24 & 19.50 & 17.10 & 20.50 & 0.08 & 0.03 & 0.07 \\ %B25457
D33J013339.8+303451.9 & 01:33:39.75 & 30:34:51.93 &  1.30 & 18.54 & 16.65 & 18.89 & 0.06 & 0.08 & 0.02 \\ %B25234
D33J013340.0+303201.1 & 01:33:39.96 & 30:32:01.10 &  1.28 & 19.87 & 17.13 & 20.34 & 0.15 & 0.23 & 0.03 \\ %B25228
D33J013340.4+303131.1 & 01:33:40.39 & 30:31:31.12 &  1.75 & 20.98 & 17.14 &  \nd  & 0.21 & 0.12 &  \nd \\ %B24951
D33J013341.3+303212.7 & 01:33:41.34 & 30:32:12.66 &  1.21 & 18.14 & 17.95 & 18.20 & 0.04 & 0.07 & 0.01 \\ %B24308
D33J013341.6+303220.3 & 01:33:41.64 & 30:32:20.25 &  4.89 & 16.38 & 15.30 & 17.20 & 0.05 & 0.05 & 0.04 \\ %B24098
D33J013342.3+303608.0 & 01:33:42.34 & 30:36:07.99 &  2.68 & 19.76 & 16.84 &  \nd  & 0.14 & 0.04 &  \nd \\ %B23487
D33J013342.4+303631.0 & 01:33:42.43 & 30:36:30.96 &  1.70 & 19.37 & 17.29 & 21.07 & 0.08 & 0.03 & 0.07 \\ %B23388
D33J013342.4+303910.9 & 01:33:42.39 & 30:39:10.91 &  1.79 & 20.37 & 19.95 & 21.00 & 0.20 & 0.16 & 0.01 \\ %B23309
D33J013342.6+303534.4 & 01:33:42.60 & 30:35:34.37 &  2.68 & 20.09 & 16.90 &  \nd  & 0.17 & 0.14 &  \nd \\ %B23326
D33J013342.9+303234.4 & 01:33:42.88 & 30:32:34.44 &  3.07 & 19.22 & 16.75 & 19.73 & 0.10 & 0.04 & 0.03 \\ %B23285
D33J013343.3+303318.6 & 01:33:43.28 & 30:33:18.61 &  1.65 & 18.52 & 16.55 & 18.82 & 0.05 & 0.04 & 0.02 \\ %B23012
D33J013343.5+302938.3 & 01:33:43.46 & 30:29:38.30 &  3.68 & 20.37 & 17.39 &  \nd  & 0.19 & 0.06 &  \nd \\ %B23064
D33J013344.0+303916.1 & 01:33:43.95 & 30:39:16.09 &  1.74 & 20.29 &  \nd  &  \nd  & 0.27 &  \nd &  \nd \\ %B22322
D33J013344.1+303205.6 & 01:33:44.12 & 30:32:05.60 &  2.22 & 17.17 & 16.22 & 17.89 & 0.05 & 0.02 & 0.04 \\ %B22528
D33J013344.3+303635.7 & 01:33:44.31 & 30:36:35.71 &  1.33 & 18.99 & 16.75 & 19.18 & 0.06 & 0.10 & 0.02 \\ %B22199
D33J013344.4+303227.7 & 01:33:44.41 & 30:32:27.75 &  2.83 & 19.47 & 17.08 & 20.70 & 0.10 & 0.03 & 0.08 \\ %B22327
D33J013345.1+303606.3 & 01:33:45.13 & 30:36:06.30 &  1.76 & 20.43 & 17.48 &  \nd  & 0.18 & 0.06 &  \nd \\ %B21706
D33J013345.1+303619.8 & 01:33:45.13 & 30:36:19.76 &  2.51 & 16.57 & 16.07 & 16.99 & 0.05 & 0.03 & 0.03 \\ %B21698
D33J013345.1+303838.5 & 01:33:45.09 & 30:38:38.54 &  1.22 & 20.30 &  \nd  & 20.64 & 0.16 &  \nd & 0.11 \\ %B21627
D33J013345.1+304715.3 & 01:33:45.12 & 30:47:15.26 &  1.58 & 21.33 & 19.41 & 22.08 & 0.27 & 0.10 & 0.12 \\ %A24706
D33J013345.2+303138.2 & 01:33:45.19 & 30:31:38.21 &  3.92 & 18.20 & 15.90 & 20.19 & 0.17 & 0.13 & 0.03 \\ %B21866
D33J013345.5+304452.7 & 01:33:45.50 & 30:44:52.73 &  1.39 & 21.35 & 19.97 &  \nd  & 0.34 & 0.22 &  \nd \\ %A24579
D33J013345.6+303300.1 & 01:33:45.58 & 30:33:00.11 &  1.32 & 21.44 & 17.99 &  \nd  & 0.42 & 0.06 &  \nd \\ %B21571
D33J013346.6+304125.9 & 01:33:46.64 & 30:41:25.87 &  6.41 & 18.71 & 16.16 & 21.23 & 0.30 & 0.12 & 0.16 \\ %A24052
D33J013346.7+304210.5 & 01:33:46.74 & 30:42:10.52 &  2.46 & 20.29 & 18.38 & 21.51 & 0.29 & 0.14 & 0.11 \\ %A23972
D33J013347.0+303921.1 & 01:33:46.99 & 30:39:21.10 &  1.23 & 19.93 &  \nd  &  \nd  & 0.16 &  \nd &  \nd \\ %A23866
D33J013347.5+304024.5 & 01:33:47.53 & 30:40:24.49 &  1.25 & 20.15 & 17.55 &  \nd  & 0.15 & 0.06 &  \nd \\ %A23544
D33J013347.5+304155.5 & 01:33:47.54 & 30:41:55.50 &  1.74 & 19.68 & 17.15 & 20.99 & 0.10 & 0.03 & 0.03 \\ %A23496
D33J013347.5+304630.9 & 01:33:47.51 & 30:46:30.94 &  3.58 & 19.89 & 17.09 & 21.90 & 0.31 & 0.11 & 0.13 \\ %A23359
D33J013347.8+303813.7 & 01:33:47.76 & 30:38:13.74 &  1.39 & 20.03 & 19.18 & 20.93 & 0.14 & 0.09 & 0.15 \\ %B19958
D33J013348.7+304659.1 & 01:33:48.70 & 30:46:59.08 &  1.48 & 21.38 & 19.79 & 21.68 & 0.28 & 0.13 & 0.05 \\ %A22731
D33J013348.8+303709.2 & 01:33:48.83 & 30:37:09.15 &  1.88 & 20.32 & 17.49 & 21.71 & 0.17 & 0.08 & 0.05 \\ %B19294
D33J013348.8+303841.0 & 01:33:48.78 & 30:38:40.96 &  1.39 & 19.37 &  \nd  &  \nd  & 0.12 &  \nd &  \nd \\ %A22899
D33J013348.8+304212.0 & 01:33:48.78 & 30:42:11.98 &  2.46 & 19.65 & 17.04 & 20.31 & 0.13 & 0.10 & 0.04 \\ %A22828
D33J013349.8+303224.6 & 01:33:49.79 & 30:32:24.61 &  3.39 & 19.32 & 16.76 & 20.78 & 0.13 & 0.07 & 0.10 \\ %B18868
D33J013349.8+304257.5 & 01:33:49.83 & 30:42:57.45 &  3.77 & 19.32 & 16.96 & 19.89 & 0.16 & 0.11 & 0.03 \\ %A22267
D33J013349.9+302928.9 & 01:33:49.92 & 30:29:28.86 &  3.02 & 18.42 & 16.05 & 19.12 & 0.08 & 0.13 & 0.01 \\ %B18928
D33J013350.0+304314.8 & 01:33:50.05 & 30:43:14.77 &  2.91 & 19.85 & 17.45 & 21.65 & 0.16 & 0.07 & 0.12 \\ %A22139
D33J013350.1+303910.8 & 01:33:50.10 & 30:39:10.83 &  1.95 & 20.04 & 16.76 &  \nd  & 0.41 & 0.37 &  \nd \\ %B18346
D33J013350.3+303526.3 & 01:33:50.28 & 30:35:26.34 &  1.26 & 21.14 & 18.06 &  \nd  & 0.30 & 0.04 &  \nd \\ %B18403
D33J013350.5+303225.3 & 01:33:50.51 & 30:32:25.26 &  1.86 & 19.89 & 17.23 & 22.21 & 0.11 & 0.07 & 0.12 \\ %B18382
D33J013350.6+303230.3 & 01:33:50.57 & 30:32:30.27 &  3.80 & 18.15 & 15.39 & 19.52 & 0.17 & 0.10 & 0.02 \\ %B18329
D33J013350.6+303617.1 & 01:33:50.61 & 30:36:17.06 &  1.46 & 19.76 & 16.85 & 21.42 & 0.10 & 0.04 & 0.04 \\ %B18136
D33J013351.0+304327.9 & 01:33:50.98 & 30:43:27.87 &  1.24 & 20.39 & 17.62 &  \nd  & 0.13 & 0.10 &  \nd \\ %A21583
D33J013351.1+303827.1 & 01:33:51.07 & 30:38:27.13 &  1.54 & 18.21 &  \nd  &  \nd  & 0.06 &  \nd &  \nd \\ %A21661
D33J013351.4+303640.0 & 01:33:51.43 & 30:36:40.03 &  2.10 & 19.66 & 16.23 & 21.91 & 0.22 & 0.15 & 0.09 \\ %B17596
D33J013351.4+303842.3 & 01:33:51.44 & 30:38:42.29 &  1.57 & 19.90 &  \nd  &  \nd  & 0.27 &  \nd &  \nd \\ %B17497
D33J013352.0+303832.0 & 01:33:52.04 & 30:38:31.96 &  1.37 & 19.70 &  \nd  &  \nd  & 0.13 &  \nd &  \nd \\ %A21117
D33J013352.2+303646.6 & 01:33:52.21 & 30:36:46.58 &  1.25 & 20.25 & 17.38 & 21.48 & 0.10 & 0.05 & 0.10 \\ %B17076
D33J013352.4+303736.4 & 01:33:52.37 & 30:37:36.41 &  1.42 & 20.23 & 17.04 &  \nd  & 0.14 & 0.15 &  \nd \\ %B16926
D33J013352.4+303909.8 & 01:33:52.38 & 30:39:09.79 &  4.25 & 16.35 & 15.96 & 16.64 & 0.06 & 0.05 & 0.01 \\ %B16848
D33J013352.5+303816.0 & 01:33:52.52 & 30:38:15.97 &  6.27 & 16.92 & 16.05 & 17.55 & 0.10 & 0.05 & 0.01 \\ %B16793
D33J013353.0+303842.8 & 01:33:52.97 & 30:38:42.83 &  1.49 & 19.42 & 19.08 & 19.11 & 0.17 & 0.17 & 0.03 \\ %B16476
D33J013353.5+303519.9 & 01:33:53.53 & 30:35:19.89 &  2.09 & 19.52 & 17.05 & 20.15 & 0.10 & 0.09 & 0.04 \\ %B16258
D33J013353.5+303915.2 & 01:33:53.47 & 30:39:15.23 &  1.37 & 19.80 &  \nd  &  \nd  & 0.17 &  \nd &  \nd \\ %B16128
D33J013353.6+303210.6 & 01:33:53.55 & 30:32:10.61 &  1.23 & 19.70 & 17.57 & 21.34 & 0.08 & 0.02 & 0.07 \\ %B16376
D33J013354.3+303320.5 & 01:33:54.31 & 30:33:20.49 &  1.29 & 20.27 & 17.72 & 21.95 & 0.12 & 0.05 & 0.07 \\ %B15829
D33J013354.8+303248.9 & 01:33:54.79 & 30:32:48.87 &  1.46 & 18.32 & 18.45 & 18.29 & 0.04 & 0.04 & 0.04 \\ %B15560
D33J013355.6+304044.6 & 01:33:55.63 & 30:40:44.58 &  1.91 & 19.52 & 17.25 & 21.07 & 0.10 & 0.06 & 0.07 \\ %A19173
D33J013355.6+304121.4 & 01:33:55.57 & 30:41:21.37 &  1.69 & 20.50 & 16.65 & 22.03 & 0.26 & 0.11 & 0.16 \\ %A19180
D33J013356.0+303834.7 & 01:33:56.05 & 30:38:34.73 &  2.21 & 19.71 & 17.58 & 19.98 & 0.14 & 0.16 & 0.02 \\ %B14507
D33J013356.1+302944.1 & 01:33:56.07 & 30:29:44.12 &  1.30 & 20.88 & 20.64 & 21.21 & 0.18 & 0.40 & 0.04 \\ %B14880
D33J013356.2+303258.7 & 01:33:56.21 & 30:32:58.74 &  1.48 & 19.46 & 17.30 &  \nd  & 0.12 & 0.06 &  \nd \\ %B14643
D33J013356.8+304000.9 & 01:33:56.78 & 30:40:00.95 &  1.40 & 19.44 &  \nd  &  \nd  & 0.11 &  \nd &  \nd \\ %A18545
D33J013357.0+303355.3 & 01:33:57.02 & 30:33:55.26 &  3.14 & 19.53 & 16.84 & 21.43 & 0.15 & 0.07 & 0.08 \\ %B14078
D33J013357.0+303516.9 & 01:33:56.98 & 30:35:16.94 &  1.87 & 19.99 & 17.42 & 21.74 & 0.14 & 0.06 & 0.10 \\ %B14045
D33J013357.0+303818.0 & 01:33:57.03 & 30:38:18.02 & 10.76 & 19.10 & 16.63 &  \nd  & 0.42 & 0.22 &  \nd \\ %B13891
D33J013357.4+304559.4 & 01:33:57.42 & 30:45:59.37 &  1.73 & 21.61 & 16.93 &  \nd  & 0.40 & 0.07 &  \nd \\ %A18004
D33J013357.7+303235.1 & 01:33:57.72 & 30:32:35.13 &  1.31 & 20.38 & 17.18 &  \nd  & 0.14 & 0.07 &  \nd \\ %B13691
D33J013357.8+303717.9 & 01:33:57.80 & 30:37:17.90 &  1.87 & 19.43 & 16.85 & 21.22 & 0.24 & 0.05 & 0.11 \\ %B13449
D33J013357.8+304825.0 & 01:33:57.75 & 30:48:24.98 &  3.56 & 16.90 & 16.14 & 17.82 & 0.06 & 0.04 & 0.08 \\ %A17716
D33J013358.0+304850.2 & 01:33:57.97 & 30:48:50.18 &  3.42 & 19.61 &  \nd  &  \nd  & 0.20 &  \nd &  \nd \\ %A17519
D33J013358.5+303419.8 & 01:33:58.49 & 30:34:19.81 &  2.20 & 17.33 &  \nd  &  \nd  & 0.16 &  \nd &  \nd \\ %B13127
D33J013358.5+303812.8 & 01:33:58.52 & 30:38:12.77 &  1.85 & 19.89 & 17.21 & 21.88 & 0.12 & 0.06 & 0.09 \\ %B12940
D33J013358.7+304004.7 & 01:33:58.75 & 30:40:04.73 &  1.38 & 18.93 & 18.83 & 19.00 & 0.06 & 0.10 & 0.04 \\ %A17438
D33J013359.0+303756.3 & 01:33:59.02 & 30:37:56.32 &  1.25 & 21.18 & 20.50 &  \nd  & 0.37 & 0.28 &  \nd \\ %B12639
D33J013359.0+304139.9 & 01:33:58.97 & 30:41:39.95 &  5.93 & 16.79 & 16.12 & 17.82 & 0.08 & 0.02 & 0.07 \\ %A17255
D33J013359.1+303212.2 & 01:33:59.15 & 30:32:12.23 &  2.98 & 19.77 & 16.41 & 22.44 & 0.26 & 0.14 & 0.18 \\ %B12796
D33J013359.1+304355.3 & 01:33:59.12 & 30:43:55.31 &  2.52 & 20.14 & 17.31 & 22.70 & 0.24 & 0.08 & 0.25 \\ %A17091
D33J013359.4+303734.0 & 01:33:59.44 & 30:37:34.00 &  2.77 & 19.76 & 17.12 & 21.17 & 0.15 & 0.08 & 0.08 \\ %B12389
D33J013359.9+304704.1 & 01:33:59.95 & 30:47:04.09 &  2.12 & 19.60 & 16.86 & 21.34 & 0.09 & 0.03 & 0.04 \\ %A16474
D33J013400.0+304453.8 & 01:34:00.00 & 30:44:53.81 &  2.56 & 21.23 & 19.10 & 21.99 & 0.36 & 0.31 & 0.17 \\ %A16531
D33J013400.1+304622.9 & 01:34:00.08 & 30:46:22.87 &  1.56 & 19.76 & 17.88 & 20.11 & 0.10 & 0.29 & 0.03 \\ %A16429
D33J013400.2+304832.3 & 01:34:00.18 & 30:48:32.29 &  1.62 & 20.73 & 17.61 & 21.82 & 0.16 & 0.10 & 0.08 \\ %A16290
D33J013400.3+304048.1 & 01:34:00.25 & 30:40:48.11 &  1.28 & 19.07 & 17.58 & 20.07 & 0.07 & 0.07 & 0.02 \\ %A16517
D33J013400.5+302951.5 & 01:34:00.52 & 30:29:51.51 &  3.23 & 19.89 & 17.60 & 21.38 & 0.18 & 0.12 & 0.07 \\ %B12088
D33J013400.9+303414.9 & 01:34:00.85 & 30:34:14.88 &  4.77 & 17.64 & 15.56 & 19.44 & 0.11 & 0.06 & 0.01 \\ %B11685
D33J013401.0+303432.2 & 01:34:01.03 & 30:34:32.19 &  4.04 & 19.60 & 16.51 & 21.48 & 0.29 & 0.08 & 0.09 \\ %B11551
D33J013401.2+303557.3 & 01:34:01.19 & 30:35:57.26 &  1.35 & 19.62 & 17.19 & 20.47 & 0.09 & 0.05 & 0.08 \\ %B11388
D33J013401.5+303859.2 & 01:34:01.49 & 30:38:59.24 &  1.30 & 19.74 &  \nd  & 19.88 & 0.14 &  \nd & 0.02 \\ %B11086
D33J013401.6+303129.0 & 01:34:01.60 & 30:31:28.95 &  5.92 & 20.29 & 17.05 &  \nd  & 0.34 & 0.15 &  \nd \\ %B11325
D33J013401.8+303858.3 & 01:34:01.84 & 30:38:58.34 &  3.38 & 16.76 & 15.35 & 17.98 & 0.06 & 0.04 & 0.01 \\ %B10880
D33J013401.9+303900.5 & 01:34:01.91 & 30:39:00.54 &  1.58 & 19.31 &  \nd  &  \nd  & 0.10 &  \nd &  \nd \\ %A15609
D33J013402.3+303828.3 & 01:34:02.28 & 30:38:28.32 &  1.48 & 18.75 & 16.18 & 20.21 & 0.06 & 0.05 & 0.04 \\ %B10643
D33J013402.4+304353.1 & 01:34:02.40 & 30:43:53.15 &  1.22 & 19.98 & 17.28 & 20.93 & 0.09 & 0.07 & 0.04 \\ %A15204
D33J013402.5+304108.1 & 01:34:02.53 & 30:41:08.09 &  2.30 & 19.42 & 16.68 & 21.25 & 0.10 & 0.05 & 0.07 \\ %A15216
D33J013402.8+304837.2 & 01:34:02.82 & 30:48:37.19 &  3.38 & 18.35 &  \nd  & 19.84 & 0.10 &  \nd & 0.05 \\ %A14808
D33J013403.0+304410.5 & 01:34:03.00 & 30:44:10.47 &  3.95 & 15.47 &  \nd  &  \nd  & 0.05 &  \nd &  \nd \\ %A14832
D33J013403.6+303143.0 & 01:34:03.56 & 30:31:43.03 &  3.27 & 19.77 & 16.70 & 21.47 & 0.12 & 0.04 & 0.04 \\ %B10123
D33J013403.7+304202.9 & 01:34:03.75 & 30:42:02.88 &  3.62 & 19.50 & 16.26 & 21.43 & 0.23 & 0.15 & 0.10 \\ %A14511
D33J013403.8+303753.0 & 01:34:03.83 & 30:37:53.00 &  2.72 & 19.88 & 16.41 & 22.45 & 0.96 & 0.41 & 0.24 \\ %B09683
D33J013404.2+304323.7 & 01:34:04.18 & 30:43:23.70 &  1.31 & 22.04 & 20.36 & 22.89 & 0.55 & 0.31 & 0.17 \\ %A14238
D33J013404.3+304115.7 & 01:34:04.26 & 30:41:15.69 &  1.34 & 21.65 &  \nd  & 21.88 & 0.41 &  \nd & 0.42 \\ %A14252
D33J013404.5+303257.0 & 01:34:04.48 & 30:32:56.98 &  2.02 & 21.87 & 19.46 & 23.23 & 0.59 & 0.67 & 0.30 \\ %B09479
D33J013404.5+303315.4 & 01:34:04.53 & 30:33:15.41 &  2.06 & 20.66 & 17.57 & 22.66 & 0.47 & 0.19 & 0.05 \\ %B09428
D33J013404.7+304839.3 & 01:34:04.69 & 30:48:39.27 &  2.14 & 19.72 & 17.38 & 21.14 & 0.09 & 0.05 & 0.05 \\ %A13767
D33J013405.1+304816.4 & 01:34:05.13 & 30:48:16.38 &  1.38 & 20.25 & 17.72 & 21.82 & 0.10 & 0.06 & 0.05 \\ %A13527
D33J013405.4+303719.2 & 01:34:05.41 & 30:37:19.20 &  1.71 & 18.82 & 17.26 & 20.28 & 0.06 & 0.04 & 0.06 \\ %B08746
D33J013405.5+303418.9 & 01:34:05.51 & 30:34:18.95 &  1.68 & 20.58 & 19.28 & 21.04 & 0.14 & 0.06 & 0.03 \\ %B08806
D33J013405.5+303443.2 & 01:34:05.46 & 30:34:43.21 &  6.61 & 19.87 & 18.14 &  \nd  & 0.36 & 0.20 &  \nd \\ %B08817
D33J013406.2+304632.8 & 01:34:06.22 & 30:46:32.84 &  2.27 & 19.69 & 16.85 &  \nd  & 0.16 & 0.07 &  \nd \\ %A12930
D33J013407.1+303918.9 & 01:34:07.08 & 30:39:18.90 &  1.42 & 19.20 & 16.64 &  \nd  & 0.13 & 0.16 &  \nd \\ %B07664
D33J013407.2+304159.3 & 01:34:07.25 & 30:41:59.28 &  4.40 & 19.10 & 16.50 & 21.05 & 0.14 & 0.07 & 0.04 \\ %A12506
D33J013407.8+304628.9 & 01:34:07.75 & 30:46:28.92 &  4.12 & 19.55 & 16.63 & 20.97 & 0.17 & 0.06 & 0.08 \\ %A12081
D33J013409.1+303846.5 & 01:34:09.12 & 30:38:46.46 &  1.35 & 20.45 &  \nd  &  \nd  & 0.14 &  \nd &  \nd \\ %A11528
D33J013409.2+303423.2 & 01:34:09.18 & 30:34:23.16 &  7.14 & 17.78 & 16.78 &  \nd  & 0.22 & 0.23 &  \nd \\ %B06630
D33J013409.4+303706.2 & 01:34:09.43 & 30:37:06.17 &  3.00 & 21.27 & 19.02 &  \nd  & 0.46 & 0.14 &  \nd \\ %B06390
D33J013409.4+304527.3 & 01:34:09.41 & 30:45:27.25 &  1.62 & 20.44 & 17.23 & 22.10 & 0.12 & 0.02 & 0.09 \\ %A11179
D33J013409.6+303908.0 & 01:34:09.60 & 30:39:08.03 &  6.39 & 19.99 & 16.12 &  \nd  & 0.54 & 0.54 &  \nd \\ %B06190
D33J013409.8+304643.7 & 01:34:09.85 & 30:46:43.72 &  2.51 & 19.62 & 17.15 & 21.27 & 0.14 & 0.07 & 0.16 \\ %A10882
D33J013410.3+304728.6 & 01:34:10.26 & 30:47:28.57 &  1.83 & 19.60 & 17.36 & 20.93 & 0.07 & 0.03 & 0.06 \\ %A10635
D33J013410.5+304651.4 & 01:34:10.55 & 30:46:51.38 &  2.57 & 17.89 & 17.56 & 18.00 & 0.05 & 0.05 & 0.02 \\ %A10499
D33J013410.9+303437.5 & 01:34:10.90 & 30:34:37.52 &  7.20 & 16.07 & 15.89 &  \nd  & 0.09 & 0.11 &  \nd \\ %B05600
D33J013410.9+304708.6 & 01:34:10.87 & 30:47:08.59 &  1.62 & 21.21 & 20.16 & 21.30 & 0.27 & 0.11 & 0.05 \\ %A10314
D33J013411.5+303312.6 & 01:34:11.51 & 30:33:12.64 &  5.35 & 19.00 & 16.11 & 20.51 & 0.20 & 0.10 & 0.02 \\ %B05303
D33J013411.7+304003.5 & 01:34:11.73 & 30:40:03.54 &  1.90 & 19.86 & 17.31 &  \nd  & 0.14 & 0.09 &  \nd \\ %A10058
D33J013412.2+303241.6 & 01:34:12.16 & 30:32:41.64 &  1.31 & 21.58 & 19.59 &  \nd  & 0.41 & 0.10 &  \nd \\ %B04912
D33J013412.2+303320.6 & 01:34:12.23 & 30:33:20.59 &  2.04 & 19.54 & 16.83 & 21.34 & 0.09 & 0.02 & 0.06 \\ %B04856
D33J013412.7+304208.4 & 01:34:12.68 & 30:42:08.39 &  1.44 & 21.85 & 19.76 & 23.40 & 0.38 & 0.19 & 0.15 \\ %A09429
D33J013412.9+303309.9 & 01:34:12.86 & 30:33:09.86 &  1.59 & 20.00 & 17.05 &  \nd  & 0.10 & 0.05 &  \nd \\ %B04464
D33J013413.7+304026.7 & 01:34:13.72 & 30:40:26.72 &  1.34 & 21.57 & 19.87 &  \nd  & 0.25 & 0.12 &  \nd \\ %A08920
D33J013414.5+303511.5 & 01:34:14.48 & 30:35:11.47 &  3.80 & 19.96 & 16.38 & 20.89 & 0.22 & 0.14 & 0.02 \\ %B03477
D33J013414.5+303557.7 & 01:34:14.52 & 30:35:57.66 &  3.08 & 19.59 & 16.72 & 21.25 & 0.11 & 0.05 & 0.03 \\ %B03427
D33J013415.8+304526.9 & 01:34:15.82 & 30:45:26.89 &  1.83 & 21.86 & 20.17 & 22.28 & 0.41 & 0.19 & 0.12 \\ %A07579
D33J013415.9+302919.2 & 01:34:15.88 & 30:29:19.21 &  1.35 & 22.56 & 19.90 &  \nd  & 0.52 & 0.22 &  \nd \\ %B02887
D33J013416.0+304115.3 & 01:34:15.98 & 30:41:15.32 &  4.72 & 20.19 & 16.59 & 21.39 & 0.26 & 0.17 & 0.09 \\ %A07618
D33J013416.3+303158.6 & 01:34:16.32 & 30:31:58.58 &  1.34 & 19.65 & 17.27 & 21.20 & 0.07 & 0.03 & 0.05 \\ %B02524
D33J013416.3+303353.4 & 01:34:16.27 & 30:33:53.43 &  6.01 & 18.67 & 16.20 & 20.45 & 0.23 & 0.13 & 0.06 \\ %B02474
D33J013416.3+303801.6 & 01:34:16.27 & 30:38:01.61 &  2.03 & 20.43 & 17.66 &  \nd  & 0.18 & 0.06 &  \nd \\ %B02297
D33J013416.6+304750.9 & 01:34:16.55 & 30:47:50.86 &  1.24 & 19.65 & 17.34 & 21.21 & 0.07 & 0.05 & 0.06 \\ %A07093
D33J013416.8+304518.8 & 01:34:16.83 & 30:45:18.79 &  2.55 & 20.41 & 17.26 & 21.97 & 0.18 & 0.11 & 0.12 \\ %A07025
D33J013417.3+304826.8 & 01:34:17.28 & 30:48:26.78 &  1.38 & 21.12 & 17.14 &  \nd  & 0.17 & 0.07 &  \nd \\ %A06678
D33J013417.6+304155.7 & 01:34:17.64 & 30:41:55.72 &  1.43 & 19.26 & 18.79 & 19.45 & 0.06 & 0.04 & 0.01 \\ %A06705
D33J013417.8+303355.9 & 01:34:17.82 & 30:33:55.91 &  2.97 & 19.38 & 16.20 & 21.23 & 0.13 & 0.04 & 0.04 \\ %B01533
D33J013418.5+304108.6 & 01:34:18.50 & 30:41:08.56 &  1.78 & 21.76 & 19.82 & 22.91 & 0.45 & 0.12 & 0.23 \\ %A06245
D33J013418.8+303806.4 & 01:34:18.82 & 30:38:06.36 &  1.60 & 18.91 & 16.64 & 19.89 & 0.08 & 0.05 & 0.04 \\ %B00765
D33J013418.8+304338.4 & 01:34:18.79 & 30:43:38.39 &  3.04 & 21.80 & 19.58 & 23.30 & 0.47 & 0.20 & 0.42 \\ %A06021
D33J013419.6+303303.2 & 01:34:19.62 & 30:33:03.24 &  1.91 & 21.02 & 17.49 &  \nd  & 0.20 & 0.09 &  \nd \\ %B00484
D33J013419.7+303700.1 & 01:34:19.70 & 30:37:00.12 &  1.63 & 19.59 & 17.09 & 21.40 & 0.09 & 0.05 & 0.04 \\ %B00310
D33J013419.7+303755.8 & 01:34:19.69 & 30:37:55.81 &  1.21 & 22.05 & 19.96 &  \nd  & 0.46 & 0.10 &  \nd \\ %B00286
D33J013420.1+304436.9 & 01:34:20.08 & 30:44:36.92 &  1.55 & 20.07 & 17.15 & 21.52 & 0.12 & 0.06 & 0.05 \\ %A05283
D33J013420.4+304308.6 & 01:34:20.40 & 30:43:08.58 &  1.39 & 22.39 &  \nd  &  \nd  & 0.50 &  \nd &  \nd \\ %A05111
D33J013420.4+304848.7 & 01:34:20.36 & 30:48:48.74 &  3.36 & 20.24 & 17.41 & 21.76 & 0.17 & 0.07 & 0.03 \\ %A04975
D33J013420.9+304407.4 & 01:34:20.90 & 30:44:07.37 &  1.73 & 20.57 & 17.86 & 22.22 & 0.16 & 0.04 & 0.08 \\ %A04834
D33J013425.4+303940.6 & 01:34:25.38 & 30:39:40.61 &  1.70 & 21.09 & 19.43 &  \nd  & 0.28 & 0.18 &  \nd \\ %A02606
D33J013426.0+304615.2 & 01:34:26.02 & 30:46:15.20 &  1.29 & 19.89 & 17.59 & 21.63 & 0.07 & 0.03 & 0.07 \\ %A02068
D33J013426.5+304844.7 & 01:34:26.47 & 30:48:44.75 &  1.80 & 22.10 & 19.95 & 23.15 & 0.47 & 0.27 & 0.26 \\ %A01745
D33J013427.8+304356.1 & 01:34:27.85 & 30:43:56.14 &  1.64 & 21.71 & 20.03 & 22.66 & 0.31 & 0.24 & 0.17 \\ %A01164
D33J013428.2+304709.7 & 01:34:28.15 & 30:47:09.67 &  1.55 & 21.43 & 19.49 & 22.30 & 0.30 & 0.23 & 0.08 \\ %A00876
D33J013428.5+304711.0 & 01:34:28.52 & 30:47:11.04 &  1.53 & 21.59 & 20.81 & 21.80 & 0.26 & 0.20 & 0.17 \\ %A00671
D33J013428.8+304820.6 & 01:34:28.82 & 30:48:20.59 &  1.33 & 21.84 &  \nd  & 22.22 & 0.31 &  \nd & 0.33 \\ %A00471
D33J013428.9+304223.4 & 01:34:28.91 & 30:42:23.40 &  1.44 & 21.90 & 19.84 & 22.32 & 0.34 & 0.21 & 0.10 \\ %A00625
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
\tablenum{5}
\tablecaption{Photometric data - Cepheid variables}
\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecolumns{3}
\tablehead{\colhead{HJD}&\colhead{Magnitude}&\colhead{$\sigma$}\\
\colhead{-2450000} & \colhead{} & \colhead{}}
\startdata
\multicolumn{3}{l}{\bf D33J013417.3+304505.3 - V} \\
332.7556 & 23.042 & 0.599 \\
332.7855 & 22.943 & 0.242 \\
332.9925 & 22.285 & 0.148 \\
333.8915 & 22.514 & 0.164 \\
333.8982 & 22.256 & 0.153 \\
334.8091 & 22.925 & 0.201 \\
334.8157 & 23.057 & 0.240 \\
334.8274 & 22.847 & 0.166 \\
348.7933 & 22.682 & 0.252 \\
348.8074 & 22.675 & 0.246 \\
348.8125 & 22.357 & 0.178 \\
348.8243 & 22.610 & 0.165 \\
348.9463 & 22.587 & 0.141 \\
348.9580 & 22.913 & 0.174 \\
348.9697 & 22.911 & 0.206 \\
348.9815 & 22.769 & 0.157 \\
\multicolumn{3}{l}{\it Continues in electronic form} \\
\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{ccc}
\tablenum{6}
\tablecaption{Photometric data - Eclipsing binaries}
\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecolumns{3}
\tablehead{\colhead{HJD}&\colhead{Magnitude}&\colhead{$\sigma$}\\
\colhead{-2450000} & \colhead{} & \colhead{}}
\startdata
\multicolumn{3}{l}{\bf D33J013422.1+304710.4 - V} \\
332.7272 & 19.881 & 0.038 \\
332.7556 & 20.013 & 0.040 \\
332.7787 & 19.942 & 0.032 \\
332.7855 & 19.984 & 0.030 \\
332.9925 & 20.152 & 0.038 \\
333.8915 & 20.036 & 0.029 \\
333.8982 & 20.081 & 0.030 \\
334.8091 & 19.937 & 0.029 \\
334.8157 & 19.916 & 0.032 \\
334.8274 & 19.952 & 0.026 \\
348.7933 & 20.096 & 0.037 \\
348.8074 & 20.129 & 0.050 \\
348.8125 & 20.084 & 0.038 \\
348.8243 & 20.089 & 0.040 \\
348.9463 & 19.918 & 0.040 \\
348.9580 & 19.928 & 0.028 \\
\multicolumn{3}{l}{\it Continues in electronic form} \\
\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{ccc}
\tablenum{7}
\tablecaption{Photometric data - Periodic variables}
\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecolumns{3}
\tablehead{\colhead{HJD}&\colhead{Magnitude}&\colhead{$\sigma$}\\
\colhead{-2450000} & \colhead{} & \colhead{}}
\startdata
\multicolumn{3}{l}{\bf D33J013420.2+303400.7 - V}\\
332.8749 & 20.863 & 0.054 \\
332.8866 & 20.836 & 0.053 \\
332.8984 & 20.912 & 0.060 \\
333.9348 & 21.164 & 0.072 \\
333.9466 & 21.176 & 0.060 \\
334.7195 & 21.314 & 0.105 \\
334.7367 & 21.354 & 0.116 \\
334.9713 & 21.233 & 0.070 \\
334.9830 & 21.252 & 0.064 \\
334.9948 & 21.381 & 0.069 \\
348.8472 & 20.865 & 0.070 \\
348.8589 & 20.874 & 0.067 \\
348.8707 & 20.787 & 0.063 \\
348.8972 & 20.874 & 0.063 \\
349.0038 & 20.919 & 0.063 \\
\multicolumn{3}{l}{\it Continues in electronic form} \\
\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{ccc}
\tablenum{8}
\tablecaption{Photometric data - Miscellaneous variables}
\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecolumns{3}
\tablehead{\colhead{HJD}&\colhead{Magnitude}&\colhead{$\sigma$}\\
\colhead{-2450000} & \colhead{} & \colhead{}}
\startdata
\multicolumn{3}{l}{\bf D33J013331.1+303502.4 - V}\\
332.8749 & 19.741 & 0.033 \\
332.8866 & 19.726 & 0.033 \\
332.8984 & 19.743 & 0.029 \\
333.9348 & 19.735 & 0.032 \\
333.9466 & 19.742 & 0.033 \\
334.7195 & 19.825 & 0.039 \\
334.7367 & 19.767 & 0.037 \\
334.9713 & 19.748 & 0.035 \\
334.9830 & 19.707 & 0.029 \\
334.9948 & 19.689 & 0.029 \\
348.8472 & 19.892 & 0.037 \\
348.8589 & 19.916 & 0.043 \\
348.8707 & 19.932 & 0.046 \\
348.8972 & 19.853 & 0.037 \\
349.0038 & 19.838 & 0.033 \\
349.9414 & 19.769 & 0.067 \\
\multicolumn{3}{l}{\it Continues in electronic form} \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lclllccccc}
\tablenum{9}
\tablecaption{M33 Classical variables}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\multicolumn{2}{c}{Designation} & \colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{Type} & \multicolumn{2}{c}
{Per (d)}& \colhead{Notes} \\
\colhead{Classical} & \colhead{DIRECT} & \multicolumn{2}{c}{(J2000.0)} & \colhead{Cl.} & \colhead{DI.} & \colhead{Cl.}&
\colhead{DI.} & \colhead{}}
\startdata
Du22-V01 & D33J013409.8+303814.5 & 01:34:09.8 & 30:38:15 & V & C &  \nd  &  32.55 &     \\
Du22-V02 & D33J013418.4+303837.1 & 01:34:18.4 & 30:38:37 & V & N &  \nd  &   \nd  &     \\
Hu26-V03 &          \nd          & 01:33:25.9 & 30:48:34 & C &\nd& 41.68 &   \nd  &     \\
Hu26-V04 & D33J013423.6+304204.6 & 01:34:23.6 & 30:42:05 & C & C & 27.37 &  27.28 &  1  \\
Hu26-V05 & D33J013404.9+304022.6 & 01:34:04.9 & 30:40:23 & C & C & 14.60 &  14.63 &     \\
Hu26-V06 &          \nd          & 01:34:45.1 & 30:49:25 & V &\nd&  \nd  &   \nd        \\
Hu26-V07 & D33J013411.3+304156.3 & 01:34:11.3 & 30:41:56 & C & C & 26.56 &  26.56 &     \\
Hu26-V08 & D33J013355.1+302957.4 & 01:33:55.1 & 30:29:57 & E & E &  \nd  &  5.095 &     \\
Hu26-V09 & D33J013406.8+303940.2 & 01:34:06.8 & 30:39:40 & C & C & 18.90 &  18.89 &     \\
Hu26-V10 & D33J013405.1+303851.4 & 01:34:05.1 & 30:38:51 & C & C & 69.50 &  56.98 &     \\
Hu26-V11 & D33J013402.8+304145.7 & 01:34:02.8 & 30:41:46 & C & C & 23.43 &  13.04 &     \\
Hu26-V12 & D33J013401.7+303923.1 & 01:34:01.7 & 30:39:23 & C & C & 21.68 &  21.68 &     \\
Hu26-V13 & D33J013359.7+303937.2 & 01:33:59.7 & 30:39:37 & V & V &  \nd  &   \nd  &     \\
Hu26-V14 & D33J013331.1+303143.2 & 01:33:31.1 & 30:31:43 & V & C &  \nd  &  55.17 &  2  \\
Hu26-V15 & D33J013359.4+303226.7 & 01:33:59.4 & 30:32:27 & V & C &  \nd  &  50.28 &     \\
Hu26-V16 & D33J013353.4+303535.3 & 01:33:53.4 & 30:35:35 & C & C & 17.50 &  17.48 &     \\
Hu26-V17 & D33J013350.7+303544.2 & 01:33:50.7 & 30:35:44 & C & C & 23.30 &  23.31 &     \\
Hu26-V18 & D33J013354.8+304106.5 & 01:33:54.8 & 30:41:07 & C & C & 34.00 &  33.95 &     \\
Hu26-V19 & D33J013357.1+304512.4 & 01:33:57.1 & 30:45:12 & C & N & 54.71 &   \nd  &     \\
Hu26-V20 & D33J013352.4+303844.2 & 01:33:52.4 & 30:38:44 & C & C & 35.95 &  35.94 &     \\
Hu26-V21 & D33J013351.8+303951.0 & 01:33:51.8 & 30:39:51 & V & C &  \nd  &  67.32 &     \\
Hu26-V22 & D33J013351.4+303830.7 & 01:33:51.4 & 30:38:31 & C & C & 21.82 &  21.79 &     \\
Hu26-V23 & D33J013351.2+303758.2 & 01:33:51.2 & 30:37:58 & C & C & 13.56 &  13.56 &     \\
Hu26-V24 & D33J013349.8+303758.7 & 01:33:49.8 & 30:37:59 & C & C & 12.89 &  12.91 &     \\
Hu26-V25 & D33J013358.8+303719.7 & 01:33:58.8 & 30:37:20 & C & C & 13.44 &  24.56 &     \\
Hu26-V26 &          \nd          & 01:34:37.9 & 30:41:26 & C &\nd& 23.26 &   \nd  &     \\
Hu26-V27 & D33J013344.6+304314.1 & 01:33:44.6 & 30:43:14 & C & C & 22.45 &  22.42 &     \\
Hu26-V28 & D33J013414.7+304413.9 & 01:34:14.7 & 30:44:14 & C & C & 18.58 &  18.61 &     \\
Hu26-V29 & D33J013341.6+303609.2 & 01:33:41.6 & 30:36:09 & C & C & 36.31 &  37.34 &     \\
Hu26-V30 & D33J013329.3+303744.4 & 01:33:29.3 & 30:37:44 & C & C & 46.03 &  46.00 &  2  \\
Hu26-V31 & D33J013327.5+303707.2 & 01:33:27.5 & 30:37:07 & C & C & 37.33 &  37.32 &  2  \\
Hu26-V32 & D33J013326.2+303319.4 & 01:33:26.2 & 30:33:19 & V & C &  \nd  &  20.00 &  2  \\
Hu26-V33 & D33J013324.7+303517.2 & 01:33:24.7 & 30:35:17 & C & C & 20.50 &  20.51 &  2  \\
Hu26-V34 &          \nd          & 01:33:22.4 & 30:48:48 & C &\nd& 22.16 &   \nd  &     \\
Hu26-V35 & D33J013302.3+303632.9 & 01:33:02.3 & 30:36:33 & C & C & 30.51 &  30.54 &  2  \\
Hu26-V36 & D33J013412.2+304641.4 & 01:34:12.2 & 30:46:41 & C & C & 35.80 &  35.87 &     \\
Hu26-V37 & D33J013345.0+303952.2 & 01:33:45.0 & 30:39:52 & C & C & 17.60 &  17.59 &     \\
Hu26-V38 & D33J013401.2+303113.7 & 01:34:01.2 & 30:31:14 & C & C & 25.04 &  24.88 &     \\
Hu26-V39 &          \nd          & 01:34:13.9 & 30:50:35 & C &\nd& 16.17 &   \nd  &     \\
Hu26-V40 & D33J013346.0+304231.9 & 01:33:46.0 & 30:42:32 & C & C & 12.92 &  12.93 &     \\
Hu26-V41 & D33J013330.2+303637.4 & 01:33:30.2 & 30:36:37 & C & C & 17.98 &  17.97 &  2  \\
Hu26-V42 & D33J013332.9+303548.4 & 01:33:32.9 & 30:35:48 & C & C & 30.34 &  30.29 &     \\
Hu26-V43 & D33J013331.5+303351.2 & 01:33:31.5 & 30:33:51 & C & C & 20.17 &  20.17 &     \\
Hu26-V44 & D33J013329.5+303556.9 & 01:33:29.5 & 30:35:57 & C & C & 30.12 &  30.66 &  2  \\
Hu26-V45 & D33J013343.9+303245.1 & 01:33:43.9 & 30:32:45 & V & C &  \nd  &  73.97 &     \\
HS53-A   &          \nd          & 01:32:33.0 & 30:30:25 & V &\nd&  \nd  &   \nd  &     \\
HS53-B   & D33J013349.2+303809.1 & 01:33:49.2 & 30:38:09 & V &\nd&  \nd  &   \nd  &  3  \\
HS53-C   & D33J013335.2+303559.9 & 01:33:35.2 & 30:36:00 & V & V &  \nd  &   \nd  &     \\
VHK75-46 & D33J013409.0+303300.4 & 01:34:09.0 & 30:33:00 & V & N &  \nd  &   \nd  &     \\
VHK75-47 &          \nd          & 01:34:23.2 & 30:56:53 & V &\nd&  \nd  &   \nd  &     \\
VHK75-48 &          \nd          & 01:33:07.2 & 30:45:43 & V &\nd&  \nd  &   \nd  &     \\
VHK75-49 & D33J013423.6+304204.6 & 01:34:23.6 & 30:42:05 & V & C &  \nd  &  27.28 &  4  \\
VHK75-50 &          \nd          & 01:34:21.4 & 30:55:39 & V &\nd&  \nd  &   \nd  &     \\
VHK75-51 &          \nd          & 01:33:00.2 & 30:46:46 & V &\nd&  \nd  &   \nd  &     \\
VHK75-52 &          \nd          & 01:34:25.3 & 30:54:37 & V &\nd&  \nd  &   \nd  &     \\
VHK75-53 &          \nd          & 01:35:01.4 & 30:32:05 & V &\nd&  \nd  &   \nd  &     \\
VHK75-54 & D33J013410.8+303316.8 & 01:34:10.8 & 30:33:17 & V & N &  \nd  &   \nd  &     \\
VHK75-55 &          \nd          & 01:32:45.4 & 30:35:19 & V &\nd&  \nd  &   \nd  &     \\
VHK75-56 &          \nd          & 01:34:34.3 & 30:26:28 & V &\nd&  \nd  &   \nd  &     \\
VHK75-57 &          \nd          & 01:33:24.8 & 30:17:54 & V &\nd&  \nd  &   \nd  &     \\
VHK75-58 & D33J013317.5+303210.2 & 01:33:17.5 & 30:32:10 & V & V &  \nd  &   \nd  &  2  \\
VHK75-59 & D33J013403.1+304221.0 & 01:34:03.1 & 30:42:21 & V &\nd&  \nd  &   \nd  &  5  \\
VHK75-60 & D33J013336.5+303530.7 & 01:33:36.5 & 30:35:31 & V & V &  \nd  &   \nd  &     \\
VHK75-61 & D33J013411.5+303312.6 & 01:34:11.5 & 30:33:13 & V & V &  \nd  &   \nd  &     \\
VHK75-62 & D33J013345.2+303138.2 & 01:33:45.2 & 30:31:38 & V & V &  \nd  &   \nd  &     \\
VHK75-63 &          \nd          & 01:33:39.4 & 30:21:11 & V &\nd&  \nd  &   \nd  &     \\
VHK75-64 &          \nd          & 01:33:29.4 & 30:18:49 & V &\nd&  \nd  &   \nd  &     \\
VHK75-65 &          \nd          & 01:34:54.2 & 30:41:10 & V &\nd&  \nd  &   \nd  &     \\
VHK75-66 & D33J013319.3+303641.7 & 01:33:19.3 & 30:36:42 & V & V &  \nd  &   \nd  &  2  \\
VHK75-67 & D33J013257.6+303156.4 & 01:32:57.6 & 30:31:56 & V & E &  \nd  &  3.312 &  2  \\
VHK75-68 &          \nd          & 01:33:57.5 & 30:42:15 & V &\nd&  \nd  &   \nd  &  6  \\
VHK75-69 &          \nd          & 01:33:31.8 & 30:19:54 & V &\nd&  \nd  &   \nd  &     \\
VHK75-70 &          \nd          & 01:34:30.7 & 30:32:17 & V &\nd&  \nd  &   \nd  &     \\
VHK75-71 &          \nd          & 01:34:12.1 & 30:53:13 & V &\nd&  \nd  &   \nd  &     \\
VHK75-72 & D33J013416.0+304115.3 & 01:34:16.0 & 30:41:15 & V & V &  \nd  &   \nd  &     \\
VHK75-73 &          \nd          & 01:33:49.1 & 30:52:21 & V &\nd&  \nd  &   \nd  &     \\
VHK75-74 &          \nd          & 01:33:28.8 & 31:00:40 & V &\nd&  \nd  &   \nd  &     \\
VHK75-75 &          \nd          & 01:34:14.0 & 30:52:47 & V &\nd&  \nd  &   \nd  &     \\
VHK75-76 & D33J013416.3+303353.4 & 01:34:16.3 & 30:33:53 & V & V &  \nd  &   \nd  &  7  \\
VHK75-77 &          \nd          & 01:33:55.7 & 30:27:25 & V &\nd&  \nd  &   \nd  &     \\
VHK75-78 &          \nd          & 01:33:09.3 & 30:25:58 & V &\nd&  \nd  &   \nd  &     \\
VHK75-79 & D33J013329.3+303744.4 & 01:33:29.3 & 30:37:44 & V & C &  \nd  &  46.00 & 2,8 \\
VHK75-80 &          \nd          & 01:33:53.8 & 30:26:42 & V &\nd&  \nd  &   \nd  &     \\
VHK75-81 &          \nd          & 01:34:55.5 & 30:43:49 & V &\nd&  \nd  &   \nd  &     \\
VHK75-82 &          \nd          & 01:33:49.1 & 30:51:35 & V &\nd&  \nd  &   \nd  &     \\
VHK75-83 & D33J013410.9+303437.5 & 01:34:10.9 & 30:34:38 & V & V &  \nd  &   \nd  &     \\
SC83-A01 & D33J013318.6+303915.9 & 01:33:18.6 & 30:39:16 & C & C &  8.54 &   8.54 &  2  \\
SC83-B01 & D33J013252.6+303713.3 & 01:32:52.6 & 30:37:13 & C & C & 37.62 &  37.55 &  2  \\
SC83-B08 & D33J013253.5+303810.2 & 01:32:53.5 & 30:38:10 & C & N &  3.23 &   \nd  &     \\
SC83-D54 & D33J013323.1+303039.6 & 01:33:23.1 & 30:30:40 & C & C &  8.74 &   8.74 &  2  \\
SC83-E14 & D33J013256.3+303437.1 & 01:32:56.3 & 30:34:37 & C & C & 12.82 &  12.82 &  2  \\
SC83-F08 &          \nd          & 01:32:32.3 & 30:31:08 & C &\nd& 21.28 &   \nd  &     \\
SC83-F09 &          \nd          & 01:32:36.3 & 30:31:42 & C &\nd& 18.10 &   \nd  &     \\
SC83-F12 &          \nd          & 01:32:34.7 & 30:36:52 & C &\nd& 18.48 &   \nd  &     \\
SC83-G01 & D33J013331.3+302946.9 & 01:33:31.3 & 30:29:47 & C & C & 17.56 &  17.55 &     \\
SC83-G04 &          \nd          & 01:33:20.3 & 30:29:05 & C &\nd& 13.00 &   \nd  &     \\
SC83-G05 &          \nd          & 01:33:20.3 & 30:28:54 & C &\nd&  8.78 &   \nd  &     \\
SC83-G06 &          \nd          & 01:33:18.9 & 30:27:09 & C &\nd& 26.32 &   \nd  &     \\
\enddata
\tablerefs{Du22: \citet{du22}; Hu26: \citet{hu26}; HS53: \citet{hs53}; VHK75: 
\citet{vhk75}; SC83: \citet{sc83}}

\tablecomments{Key to types: C: Cepheid; E: Eclipsing binary; P: periodic
variable; V: miscellaneous variable; N: does not display variability in the
DIRECT database; ($\dots$): object outside the boundaries of the catalog of
\citet{ma00a}, coordinates obtained from the literature or the digitized POSS
plate of M33.}

\tablecomments{[1]: possibly mis-identified with nearby star in original
finding chart; [2]: variable located in DIRECT field C \citep{st01}; [3]:
saturated in DIRECT images; [4]: same object as Hu26-V04; [5]: very faint,
below detection threshold in DIRECT images; [6]: very faint, below detection
threshold in DIRECT images; [7] possibly mis-identified with nearby star in
original finding chart; [8]: same object as Hu26-V30}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcllcccc}
\tablenum{10}
\tablecaption{Variables in common with \citet{kmw87}}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
\tablehead{
\multicolumn{2}{c}{Designation} & \colhead{R.A.} & \colhead{Dec.} & \colhead{DIR.} & \multicolumn{2}{c}
{Per. (d)} & \colhead{Notes} \\
\colhead{KMW} & \colhead{DIRECT} & \multicolumn{2}{c}{(J2000.0)} & \colhead{type} & \colhead{K}& \colhead{D} & \colhead{}}
\startdata
\multicolumn{8}{l}{\it Objects classified as Cepheids or periodic (Tables III \& IV)} \\
P11721 & D33J013412.2+304641.4 & 01:34:12.4 & 30:46:41.4 & C & 35.90 & 35.86 &     \\
P13013 & D33J013409.6+304536.0 & 01:34:09.6 & 30:45:36.0 & C & 25.26 & 25.29 &     \\
P16673 & D33J013402.8+304145.7 & 01:34:02.8 & 30:41:45.7 & C & 25.20 & 13.04 &     \\
P22263 & D33J013347.2+303536.2 & 01:33:47.2 & 30:35:36.2 & C & 26.50 & 26.50 &     \\
P23601 & D33J013332.9+303548.4 & 01:33:32.9 & 30:35:48.5 & C & 30.42 & 30.29 &     \\ 
P28325 & D33J013331.4+303016.3 & 01:33:31.4 & 30:30:16.3 & C & 26.91 & 26.98 &     \\ 
P28834 & D33J013331.3+302946.9 & 01:33:31.3 & 30:29:46.9 & C & 17.58 & 17.54 &     \\
Q09498 & D33J013419.0+304441.4 & 01:34:19.0 & 30:44:41.4 & C & 20.16 & 20.21 &     \\
Q09738 & D33J013415.1+304453.3 & 01:34:15.1 & 30:44:53.3 & C & 14.91 & 14.92 &     \\
Q10256 & D33J013414.7+304413.9 & 01:34:14.7 & 30:44:13.9 & C & 18.61 & 18.61 &     \\ 
Q10954 & D33J013423.6+304204.6 & 01:34:23.6 & 30:42:04.6 & C & 27.24 & 27.28 &     \\
Q11994 & D33J013420.5+304101.4 & 01:34:20.5 & 30:41:01.4 & C & 16.00 & 15.96 &     \\
Q12170 & D33J013411.3+304156.3 & 01:34:11.3 & 30:41:56.3 & C & 26.55 & 26.57 &     \\
Q12510 & D33J013424.1+303953.5 & 01:34:24.1 & 30:39:53.5 & C & 21.98 & 21.91 &     \\
Q14347 & D33J013417.6+303819.7 & 01:34:17.6 & 30:38:19.7 & C & 23.31 & 23.31 &     \\
Q14382 & D33J013354.8+304106.5 & 01:33:54.8 & 30:41:06.5 & C & 34.10 & 33.95 &     \\ 
Q14651 & D33J013412.5+303839.8 & 01:34:12.5 & 30:38:39.8 & C & 15.01 & 11.24 &     \\
Q18231 & D33J013410.2+303407.8 & 01:34:10.2 & 30:34:07.8 & C & 19.40 & 19.36 &     \\ 
Q18675 & D33J013353.4+303535.3 & 01:33:53.4 & 30:35:35.3 & C & 17.50 & 17.48 &     \\ 
Q18797 & D33J013350.7+303544.2 & 01:33:50.7 & 30:35:44.2 & C & 23.31 & 23.31 &     \\ 
Q19113 &           \nd         & 01:33:43.8 & 30:36:09.8 &\nd& 13.44 &  \nd  & [1] \\ 
Q21204 & D33J013401.2+303113.7 & 01:34:01.2 & 30:31:13.7 & C & 25.07 & 24.88 &     \\ 
Q21837 & D33J013335.0+303336.5 & 01:33:35.0 & 30:33:36.5 & C & 15.09 & 15.07 &     \\ 
Q15383 & D33J013408.4+303817.2 & 01:34:08.4 & 30:38:17.2 & C & 65.70 & 14.35 & [2] \\\tableline
\multicolumn{8}{l}{\it Objects classified as long-period variables (Table II)}     \\ 
P11172 & D33J013358.0+304850.2 & 01:33:58.0 & 30:48:50.2 & V &   538 &  \nd  &     \\
P11629 & D33J013408.5+304714.9 & 01:34:08.5 & 30:47:14.9 & N &   458 &  \nd  &     \\
P11988 & D33J013409.8+304643.7 & 01:34:09.8 & 30:46:43.7 & V &   386 &  \nd  &     \\
P14476 & D33J013347.5+304630.9 & 01:33:47.5 & 30:46:30.9 & V &   497 &  \nd  &     \\
P16071 &           \nd         & 01:33:43.5 & 30:44:52.1 &\nd&   620 &  \nd  &     \\ 
P16339 & D33J013403.7+304202.9 & 01:34:03.7 & 30:42:02.9 & V &   680 &  \nd  &     \\
P20917 & D33J013339.0+303828.9 & 01:33:39.0 & 30:38:28.9 & V &   760 &  \nd  &     \\
P21091 & D33J013351.4+303640.0 & 01:33:51.4 & 30:36:40.0 & V &   685 &  \nd  &     \\
P23182 & D33J013338.8+303532.5 & 01:33:38.8 & 30:35:32.5 & V &   589 &  \nd  &     \\
P23324 &           \nd         & 01:33:34.8 & 30:35:50.4 &\nd&   398 &  \nd  &     \\
P25017 & D33J013335.9+303344.0 & 01:33:35.9 & 30:33:44.0 & V &   980 &  \nd  &     \\
Q12254 & D33J013416.0+304115.3 & 01:34:16.0 & 30:41:15.3 & V &   815 &  \nd  &     \\
Q14906 & D33J013409.1+303846.5 & 01:34:09.1 & 30:38:46.5 & V &   730 &  \nd  &     \\
Q16350 & D33J013357.0+303818.0 & 01:33:57.0 & 30:38:18.0 & V &   690 &  \nd  &     \\
Q17032 & D33J013357.8+303717.9 & 01:33:57.8 & 30:37:17.9 & V &   650 &  \nd  &     \\
Q17675 & D33J013417.8+303355.9 & 01:34:17.8 & 30:33:55.9 & V &   760 &  \nd  &     \\
Q18180 & D33J013419.6+303303.2 & 01:34:19.6 & 30:33:03.2 & V &   516 &  \nd  &     \\
Q18569 & D33J013400.4+303451.4 & 01:34:00.4 & 30:34:51.4 & N &   770 &  \nd  &     \\
Q21736 & D33J013346.7+303218.1 & 01:33:46.7 & 30:32:18.1 & V &   516 &  \nd  &     \\
Q21765 &           \nd         & 01:33:43.9 & 30:32:33.7 &\nd&   458 &  \nd  &     \\
Q22366 & D33J013345.2+303138.2 & 01:33:45.2 & 30:31:38.2 & V &   589 &  \nd  &     \\\tableline
\multicolumn{8}{l}{\it Unclassified variables (Table V)}                           \\
P08862 & D33J013423.1+304847.8 & 01:34:23.1 & 30:48:47.8 & P &   \nd &  56.0 &     \\
P12989 & D33J013408.8+304543.5 & 01:34:08.8 & 30:45:43.5 & C &   \nd & 13.53 &     \\
P13943 & D33J013357.4+304559.4 & 01:33:57.4 & 30:45:59.4 & V &   \nd &  \nd  &     \\
P14523 & D33J013354.9+304532.5 & 01:33:54.9 & 30:45:32.5 & C &   \nd & 35.74 &     \\
P16747 & D33J013350.0+304314.8 & 01:33:50.0 & 30:43:14.8 & V &   \nd &  \nd  &     \\
P17502 & D33J013357.4+304113.9 & 01:33:57.4 & 30:41:13.9 & C &   \nd & 11.62 &     \\
P21428 & D33J013350.6+303617.1 & 01:33:50.6 & 30:36:17.1 & V &   \nd &  \nd  &     \\
P26729 & D33J013333.4+303146.7 & 01:33:33.4 & 30:31:46.7 & V &   \nd &  \nd  &     \\
Q09219 & D33J013416.8+304518.8 & 01:34:16.8 & 30:45:18.8 & V &   \nd &  \nd  &     \\
Q09711 & D33J013409.6+304536.0 & 01:34:09.6 & 30:45:36.0 & C &   \nd & 25.29 &     \\
Q14261 & D33J013401.3+304026.9 & 01:34:01.3 & 30:40:26.9 & C &   \nd & 14.85 &     \\
Q14783 & D33J013416.3+303801.6 & 01:34:16.3 & 30:38:01.6 & V &   \nd &  \nd  &     \\
Q16182 & D33J013417.9+303557.8 & 01:34:17.9 & 30:35:57.8 & C &   \nd & 16.50 &     \\
Q16280 & D33J013358.5+303812.8 & 01:33:58.5 & 30:38:12.8 & V &   \nd &  \nd  &     \\
Q16905 & D33J013358.8+303719.7 & 01:33:58.8 & 30:37:19.7 & C &   \nd & 24.56 &     \\
Q17869 & D33J013416.3+303353.4 & 01:34:16.3 & 30:33:53.4 & V &   \nd &  \nd  &     \\
Q18561 & D33J013357.0+303516.9 & 01:33:57.0 & 30:35:16.9 & V &   \nd &  \nd  &     \\
Q20522 & D33J013357.7+303235.1 & 01:33:57.7 & 30:32:35.1 & V &   \nd &  \nd  &     \\
Q21312 & D33J013411.9+302947.6 & 01:34:11.9 & 30:29:47.6 & C &   \nd & 13.31 &     \\
Q21314 & D33J013401.6+303103.1 & 01:34:01.6 & 30:31:03.1 & C &   \nd & 15.78 &     \\
Q22208 & D33J013408.8+302857.7 & 01:34:08.8 & 30:28:57.7 & C &   \nd & 19.14 &     \\
Q23496 & D33J013349.9+302928.9 & 01:33:49.9 & 30:29:28.9 & V &   \nd &  \nd  &     \\
Q23908 & D33J013343.5+302938.3 & 01:33:43.5 & 30:29:38.3 & V &   \nd &  \nd  &     \\
\enddata
\tablecomments{Key to DIRECT types: C: Cepheid; P: periodic variable; V: miscellaneous variable; N:
non-variable star present in the catalog of \citet{ma00a}; ; $(\dots)$: no star present in the catalog of
\citet{ma00a} at this position.}
\tablecomments{[1]: very faint, below detection threshold in DIRECT images. [2]: classified by KMW87 as a W Vir
candidate.}
\end{deluxetable}
